Trust in Generative AI among students: An Exploratory Study

Generative artificial systems (GenAI) have experienced exponential growth in the past couple of years. These systems offer exciting capabilities, such as generating programs, that students can well utilize for their learning. Among many dimensions that might affect the effective adoption of GenAI, in this paper, we investigate students' \textit{trust}. Trust in GenAI influences the extent to which students adopt GenAI, in turn affecting their learning. In this study, we surveyed 253 students at two large universities to understand how much they trust \genai tools and their feedback on how GenAI impacts their performance in CS courses. Our results show that students have different levels of trust in GenAI. We also observe different levels of confidence and motivation, highlighting the need for further understanding of factors impacting trust.

==> figures/tables/data/confidence.tex <==
{ \bf  I feel confident completing programming a...} & { \bf 253} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02766798418972332,1) -- (0.02766798418972332,0) -- cycle; \draw [fill=Firebrick1!50] (0.02766798418972332,0) -- (0.02766798418972332,1) -- (0.1541501976284585,1) -- (0.1541501976284585,0) -- cycle; \draw [fill=gray!30] (0.1541501976284585,0) -- (0.1541501976284585,1) -- (0.3438735177865613,1) -- (0.3438735177865613,0) -- cycle; \draw [fill=Green1!30] (0.3438735177865613,0) -- (0.3438735177865613,1) -- (0.766798418972332,1) -- (0.766798418972332,0) -- cycle; \draw [fill=Green1!100] (0.766798418972332,0) -- (0.766798418972332,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 253} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.015810276679841896,1) -- (0.015810276679841896,0) -- cycle; \draw [fill=Firebrick1!50] (0.015810276679841896,0) -- (0.015810276679841896,1) -- (0.07905138339920947,1) -- (0.07905138339920947,0) -- cycle; \draw [fill=gray!30] (0.07905138339920947,0) -- (0.07905138339920947,1) -- (0.2134387351778656,1) -- (0.2134387351778656,0) -- cycle; \draw [fill=Green1!30] (0.2134387351778656,0) -- (0.2134387351778656,1) -- (0.6640316205533596,1) -- (0.6640316205533596,0) -- cycle; \draw [fill=Green1!100] (0.6640316205533596,0) -- (0.6640316205533596,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming p...} & { \bf 253} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.007905138339920948,1) -- (0.007905138339920948,0) -- cycle; \draw [fill=Firebrick1!50] (0.007905138339920948,0) -- (0.007905138339920948,1) -- (0.043478260869565216,1) -- (0.043478260869565216,0) -- cycle; \draw [fill=gray!30] (0.043478260869565216,0) -- (0.043478260869565216,1) -- (0.13438735177865613,1) -- (0.13438735177865613,0) -- cycle; \draw [fill=Green1!30] (0.13438735177865613,0) -- (0.13438735177865613,1) -- (0.5335968379446641,1) -- (0.5335968379446641,0) -- cycle; \draw [fill=Green1!100] (0.5335968379446641,0) -- (0.5335968379446641,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding the steps to sol...} & { \bf 252} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.011904761904761904,1) -- (0.011904761904761904,0) -- cycle; \draw [fill=Firebrick1!50] (0.011904761904761904,0) -- (0.011904761904761904,1) -- (0.07142857142857142,1) -- (0.07142857142857142,0) -- cycle; \draw [fill=gray!30] (0.07142857142857142,0) -- (0.07142857142857142,1) -- (0.2261904761904762,1) -- (0.2261904761904762,0) -- cycle; \draw [fill=Green1!30] (0.2261904761904762,0) -- (0.2261904761904762,1) -- (0.738095238095238,1) -- (0.738095238095238,0) -- cycle; \draw [fill=Green1!100] (0.738095238095238,0) -- (0.738095238095238,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding ways out when I ...} & { \bf 253} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.019762845849802372,1) -- (0.019762845849802372,0) -- cycle; \draw [fill=Firebrick1!50] (0.019762845849802372,0) -- (0.019762845849802372,1) -- (0.10276679841897234,1) -- (0.10276679841897234,0) -- cycle; \draw [fill=gray!30] (0.10276679841897234,0) -- (0.10276679841897234,1) -- (0.28063241106719367,1) -- (0.28063241106719367,0) -- cycle; \draw [fill=Green1!30] (0.28063241106719367,0) -- (0.28063241106719367,1) -- (0.7391304347826086,1) -- (0.7391304347826086,0) -- cycle; \draw [fill=Green1!100] (0.7391304347826086,0) -- (0.7391304347826086,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I am motivated and engaged in programming...} & { \bf 253} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.023715415019762844,1) -- (0.023715415019762844,0) -- cycle; \draw [fill=Firebrick1!50] (0.023715415019762844,0) -- (0.023715415019762844,1) -- (0.07905138339920949,1) -- (0.07905138339920949,0) -- cycle; \draw [fill=gray!30] (0.07905138339920949,0) -- (0.07905138339920949,1) -- (0.28063241106719367,1) -- (0.28063241106719367,0) -- cycle; \draw [fill=Green1!30] (0.28063241106719367,0) -- (0.28063241106719367,1) -- (0.6719367588932806,1) -- (0.6719367588932806,0) -- cycle; \draw [fill=Green1!100] (0.6719367588932806,0) -- (0.6719367588932806,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/exposure.tex <==
{\bf QID64\_1} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.04145077720207254,1) -- (0.04145077720207254,0) -- cycle; \draw [fill=Firebrick1!50] (0.04145077720207254,0) -- (0.04145077720207254,1) -- (0.2227979274611399,1) -- (0.2227979274611399,0) -- cycle; \draw [fill=gray!30] (0.2227979274611399,0) -- (0.2227979274611399,1) -- (0.5492227979274611,1) -- (0.5492227979274611,0) -- cycle; \draw [fill=Green1!30] (0.5492227979274611,0) -- (0.5492227979274611,1) -- (0.9015544041450776,1) -- (0.9015544041450776,0) -- cycle; \draw [fill=Green1!100] (0.9015544041450776,0) -- (0.9015544041450776,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} {\bf QID64\_3} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02072538860103627,1) -- (0.02072538860103627,0) -- cycle; \draw [fill=Firebrick1!50] (0.02072538860103627,0) -- (0.02072538860103627,1) -- (0.13471502590673576,1) -- (0.13471502590673576,0) -- cycle; \draw [fill=gray!30] (0.13471502590673576,0) -- (0.13471502590673576,1) -- (0.49740932642487046,1) -- (0.49740932642487046,0) -- cycle; \draw [fill=Green1!30] (0.49740932642487046,0) -- (0.49740932642487046,1) -- (0.8808290155440415,1) -- (0.8808290155440415,0) -- cycle; \draw [fill=Green1!100] (0.8808290155440415,0) -- (0.8808290155440415,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{\bf QID64\_6} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.010362694300518135,1) -- (0.010362694300518135,0) -- cycle; \draw [fill=Firebrick1!50] (0.010362694300518135,0) -- (0.010362694300518135,1) -- (0.02590673575129534,1) -- (0.02590673575129534,0) -- cycle; \draw [fill=gray!30] (0.02590673575129534,0) -- (0.02590673575129534,1) -- (0.20207253886010362,1) -- (0.20207253886010362,0) -- cycle; \draw [fill=Green1!30] (0.20207253886010362,0) -- (0.20207253886010362,1) -- (0.7461139896373057,1) -- (0.7461139896373057,0) -- cycle; \draw [fill=Green1!100] (0.7461139896373057,0) -- (0.7461139896373057,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} {\bf QID64\_7} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.14507772020725387,1) -- (0.14507772020725387,0) -- cycle; \draw [fill=Firebrick1!50] (0.14507772020725387,0) -- (0.14507772020725387,1) -- (0.4455958549222798,1) -- (0.4455958549222798,0) -- cycle; \draw [fill=gray!30] (0.4455958549222798,0) -- (0.4455958549222798,1) -- (0.6373056994818653,1) -- (0.6373056994818653,0) -- cycle; \draw [fill=Green1!30] (0.6373056994818653,0) -- (0.6373056994818653,1) -- (0.8601036269430052,1) -- (0.8601036269430052,0) -- cycle; \draw [fill=Green1!100] (0.8601036269430052,0) -- (0.8601036269430052,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{\bf QID64\_8} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.12435233160621761,1) -- (0.12435233160621761,0) -- cycle; \draw [fill=Firebrick1!50] (0.12435233160621761,0) -- (0.12435233160621761,1) -- (0.3523316062176166,1) -- (0.3523316062176166,0) -- cycle; \draw [fill=gray!30] (0.3523316062176166,0) -- (0.3523316062176166,1) -- (0.616580310880829,1) -- (0.616580310880829,0) -- cycle; \draw [fill=Green1!30] (0.616580310880829,0) -- (0.616580310880829,1) -- (0.8652849740932642,1) -- (0.8652849740932642,0) -- cycle; \draw [fill=Green1!100] (0.8652849740932642,0) -- (0.8652849740932642,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/exposure_ai.tex <==
{ \bf  I have been encouraged to use AI tools. } & { \bf 193} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.04145077720207254,1) -- (0.04145077720207254,0) -- cycle; \draw [fill=Firebrick1!50] (0.04145077720207254,0) -- (0.04145077720207254,1) -- (0.2227979274611399,1) -- (0.2227979274611399,0) -- cycle; \draw [fill=gray!30] (0.2227979274611399,0) -- (0.2227979274611399,1) -- (0.5492227979274611,1) -- (0.5492227979274611,0) -- cycle; \draw [fill=Green1!30] (0.5492227979274611,0) -- (0.5492227979274611,1) -- (0.9015544041450776,1) -- (0.9015544041450776,0) -- cycle; \draw [fill=Green1!100] (0.9015544041450776,0) -- (0.9015544041450776,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Professionals use AI tools for programmin...} & { \bf 193} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02072538860103627,1) -- (0.02072538860103627,0) -- cycle; \draw [fill=Firebrick1!50] (0.02072538860103627,0) -- (0.02072538860103627,1) -- (0.13471502590673576,1) -- (0.13471502590673576,0) -- cycle; \draw [fill=gray!30] (0.13471502590673576,0) -- (0.13471502590673576,1) -- (0.49740932642487046,1) -- (0.49740932642487046,0) -- cycle; \draw [fill=Green1!30] (0.49740932642487046,0) -- (0.49740932642487046,1) -- (0.8808290155440415,1) -- (0.8808290155440415,0) -- cycle; \draw [fill=Green1!100] (0.8808290155440415,0) -- (0.8808290155440415,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  Other people I know are using AI tools fo...} & { \bf 193} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.010362694300518135,1) -- (0.010362694300518135,0) -- cycle; \draw [fill=Firebrick1!50] (0.010362694300518135,0) -- (0.010362694300518135,1) -- (0.02590673575129534,1) -- (0.02590673575129534,0) -- cycle; \draw [fill=gray!30] (0.02590673575129534,0) -- (0.02590673575129534,1) -- (0.20207253886010362,1) -- (0.20207253886010362,0) -- cycle; \draw [fill=Green1!30] (0.20207253886010362,0) -- (0.20207253886010362,1) -- (0.7461139896373057,1) -- (0.7461139896373057,0) -- cycle; \draw [fill=Green1!100] (0.7461139896373057,0) -- (0.7461139896373057,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I worry that AI is going to replace progr...} & { \bf 193} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.14507772020725387,1) -- (0.14507772020725387,0) -- cycle; \draw [fill=Firebrick1!50] (0.14507772020725387,0) -- (0.14507772020725387,1) -- (0.4455958549222798,1) -- (0.4455958549222798,0) -- cycle; \draw [fill=gray!30] (0.4455958549222798,0) -- (0.4455958549222798,1) -- (0.6373056994818653,1) -- (0.6373056994818653,0) -- cycle; \draw [fill=Green1!30] (0.6373056994818653,0) -- (0.6373056994818653,1) -- (0.8601036269430052,1) -- (0.8601036269430052,0) -- cycle; \draw [fill=Green1!100] (0.8601036269430052,0) -- (0.8601036269430052,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel less like a real programmer when I...} & { \bf 193} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.12435233160621761,1) -- (0.12435233160621761,0) -- cycle; \draw [fill=Firebrick1!50] (0.12435233160621761,0) -- (0.12435233160621761,1) -- (0.3523316062176166,1) -- (0.3523316062176166,0) -- cycle; \draw [fill=gray!30] (0.3523316062176166,0) -- (0.3523316062176166,1) -- (0.616580310880829,1) -- (0.616580310880829,0) -- cycle; \draw [fill=Green1!30] (0.616580310880829,0) -- (0.616580310880829,1) -- (0.8652849740932642,1) -- (0.8652849740932642,0) -- cycle; \draw [fill=Green1!100] (0.8652849740932642,0) -- (0.8652849740932642,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/exposure_data.tex <==
{ \bf  I have been encouraged to use AI tools. } &  \cellcolor{white} \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.04145077720207254,1) -- (0.04145077720207254,0) -- cycle; \draw [fill=Firebrick1!50] (0.04145077720207254,0) -- (0.04145077720207254,1) -- (0.2227979274611399,1) -- (0.2227979274611399,0) -- cycle; \draw [fill=gray!30] (0.2227979274611399,0) -- (0.2227979274611399,1) -- (0.5492227979274611,1) -- (0.5492227979274611,0) -- cycle; \draw [fill=Green1!30] (0.5492227979274611,0) -- (0.5492227979274611,1) -- (0.9015544041450776,1) -- (0.9015544041450776,0) -- cycle; \draw [fill=Green1!100] (0.9015544041450776,0) -- (0.9015544041450776,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} & \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.1388888888888889,1) -- (0.1388888888888889,0) -- cycle; \draw [fill=Firebrick1!50] (0.1388888888888889,0) -- (0.1388888888888889,1) -- (0.3888888888888889,1) -- (0.3888888888888889,0) -- cycle; \draw [fill=gray!30] (0.3888888888888889,0) -- (0.3888888888888889,1) -- (0.7777777777777778,1) -- (0.7777777777777778,0) -- cycle; \draw [fill=Green1!30] (0.7777777777777778,0) -- (0.7777777777777778,1) -- (0.9444444444444444,1) -- (0.9444444444444444,0) -- cycle; \draw [fill=Green1!100] (0.9444444444444444,0) -- (0.9444444444444444,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Professionals use AI tools for programmin...} &  \cellcolor{white} \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02072538860103627,1) -- (0.02072538860103627,0) -- cycle; \draw [fill=Firebrick1!50] (0.02072538860103627,0) -- (0.02072538860103627,1) -- (0.13471502590673576,1) -- (0.13471502590673576,0) -- cycle; \draw [fill=gray!30] (0.13471502590673576,0) -- (0.13471502590673576,1) -- (0.49740932642487046,1) -- (0.49740932642487046,0) -- cycle; \draw [fill=Green1!30] (0.49740932642487046,0) -- (0.49740932642487046,1) -- (0.8808290155440415,1) -- (0.8808290155440415,0) -- cycle; \draw [fill=Green1!100] (0.8808290155440415,0) -- (0.8808290155440415,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} & \cellcolor{white} \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.2777777777777778,1) -- (0.2777777777777778,0) -- cycle; \draw [fill=Firebrick1!50] (0.2777777777777778,0) -- (0.2777777777777778,1) -- (0.75,1) -- (0.75,0) -- cycle; \draw [fill=gray!30] (0.75,0) -- (0.75,1) -- (0.9722222222222222,1) -- (0.9722222222222222,0) -- cycle; \draw [fill=Green1!30] (0.9722222222222222,0) -- (0.9722222222222222,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  Other people I know are using AI tools fo...} &  \cellcolor{white} \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.010362694300518135,1) -- (0.010362694300518135,0) -- cycle; \draw [fill=Firebrick1!50] (0.010362694300518135,0) -- (0.010362694300518135,1) -- (0.02590673575129534,1) -- (0.02590673575129534,0) -- cycle; \draw [fill=gray!30] (0.02590673575129534,0) -- (0.02590673575129534,1) -- (0.20207253886010362,1) -- (0.20207253886010362,0) -- cycle; \draw [fill=Green1!30] (0.20207253886010362,0) -- (0.20207253886010362,1) -- (0.7461139896373057,1) -- (0.7461139896373057,0) -- cycle; \draw [fill=Green1!100] (0.7461139896373057,0) -- (0.7461139896373057,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} &  \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.08333333333333333,1) -- (0.08333333333333333,0) -- cycle; \draw [fill=Firebrick1!50] (0.08333333333333333,0) -- (0.08333333333333333,1) -- (0.19444444444444442,1) -- (0.19444444444444442,0) -- cycle; \draw [fill=gray!30] (0.19444444444444442,0) -- (0.19444444444444442,1) -- (0.27777777777777773,1) -- (0.27777777777777773,0) -- cycle; \draw [fill=Green1!30] (0.27777777777777773,0) -- (0.27777777777777773,1) -- (0.8055555555555556,1) -- (0.8055555555555556,0) -- cycle; \draw [fill=Green1!100] (0.8055555555555556,0) -- (0.8055555555555556,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I worry that AI is going to replace progr...} &  \cellcolor{white} \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.14507772020725387,1) -- (0.14507772020725387,0) -- cycle; \draw [fill=Firebrick1!50] (0.14507772020725387,0) -- (0.14507772020725387,1) -- (0.4455958549222798,1) -- (0.4455958549222798,0) -- cycle; \draw [fill=gray!30] (0.4455958549222798,0) -- (0.4455958549222798,1) -- (0.6373056994818653,1) -- (0.6373056994818653,0) -- cycle; \draw [fill=Green1!30] (0.6373056994818653,0) -- (0.6373056994818653,1) -- (0.8601036269430052,1) -- (0.8601036269430052,0) -- cycle; \draw [fill=Green1!100] (0.8601036269430052,0) -- (0.8601036269430052,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} & \cellcolor{white} \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.05555555555555555,1) -- (0.05555555555555555,0) -- cycle; \draw [fill=Firebrick1!50] (0.05555555555555555,0) -- (0.05555555555555555,1) -- (0.2777777777777778,1) -- (0.2777777777777778,0) -- cycle; \draw [fill=gray!30] (0.2777777777777778,0) -- (0.2777777777777778,1) -- (0.4722222222222222,1) -- (0.4722222222222222,0) -- cycle; \draw [fill=Green1!30] (0.4722222222222222,0) -- (0.4722222222222222,1) -- (0.8333333333333333,1) -- (0.8333333333333333,0) -- cycle; \draw [fill=Green1!100] (0.8333333333333333,0) -- (0.8333333333333333,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
% { \bf  I feel less like a real programmer when I...} & \cellcolor{white} \begin{tikzpicture}[xscale=5.2,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.12435233160621761,1) -- (0.12435233160621761,0) -- cycle; \draw [fill=Firebrick1!50] (0.12435233160621761,0) -- (0.12435233160621761,1) -- (0.3523316062176166,1) -- (0.3523316062176166,0) -- cycle; \draw [fill=gray!30] (0.3523316062176166,0) -- (0.3523316062176166,1) -- (0.616580310880829,1) -- (0.616580310880829,0) -- cycle; \draw [fill=Green1!30] (0.616580310880829,0) -- (0.616580310880829,1) -- (0.8652849740932642,1) -- (0.8652849740932642,0) -- cycle; \draw [fill=Green1!100] (0.8652849740932642,0) -- (0.8652849740932642,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/exposure_noai.tex <==
{ \bf  I have been encouraged to use AI tools. } & { \bf 36} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.1388888888888889,1) -- (0.1388888888888889,0) -- cycle; \draw [fill=Firebrick1!50] (0.1388888888888889,0) -- (0.1388888888888889,1) -- (0.3888888888888889,1) -- (0.3888888888888889,0) -- cycle; \draw [fill=gray!30] (0.3888888888888889,0) -- (0.3888888888888889,1) -- (0.7777777777777778,1) -- (0.7777777777777778,0) -- cycle; \draw [fill=Green1!30] (0.7777777777777778,0) -- (0.7777777777777778,1) -- (0.9444444444444444,1) -- (0.9444444444444444,0) -- cycle; \draw [fill=Green1!100] (0.9444444444444444,0) -- (0.9444444444444444,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Professionals use AI tools for programmin...} & { \bf 36} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.2777777777777778,1) -- (0.2777777777777778,0) -- cycle; \draw [fill=Firebrick1!50] (0.2777777777777778,0) -- (0.2777777777777778,1) -- (0.75,1) -- (0.75,0) -- cycle; \draw [fill=gray!30] (0.75,0) -- (0.75,1) -- (0.9722222222222222,1) -- (0.9722222222222222,0) -- cycle; \draw [fill=Green1!30] (0.9722222222222222,0) -- (0.9722222222222222,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  Other people I know are using AI tools fo...} & { \bf 36} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.08333333333333333,1) -- (0.08333333333333333,0) -- cycle; \draw [fill=Firebrick1!50] (0.08333333333333333,0) -- (0.08333333333333333,1) -- (0.19444444444444442,1) -- (0.19444444444444442,0) -- cycle; \draw [fill=gray!30] (0.19444444444444442,0) -- (0.19444444444444442,1) -- (0.27777777777777773,1) -- (0.27777777777777773,0) -- cycle; \draw [fill=Green1!30] (0.27777777777777773,0) -- (0.27777777777777773,1) -- (0.8055555555555556,1) -- (0.8055555555555556,0) -- cycle; \draw [fill=Green1!100] (0.8055555555555556,0) -- (0.8055555555555556,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I worry that AI is going to replace progr...} & { \bf 36} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.05555555555555555,1) -- (0.05555555555555555,0) -- cycle; \draw [fill=Firebrick1!50] (0.05555555555555555,0) -- (0.05555555555555555,1) -- (0.2777777777777778,1) -- (0.2777777777777778,0) -- cycle; \draw [fill=gray!30] (0.2777777777777778,0) -- (0.2777777777777778,1) -- (0.4722222222222222,1) -- (0.4722222222222222,0) -- cycle; \draw [fill=Green1!30] (0.4722222222222222,0) -- (0.4722222222222222,1) -- (0.8333333333333333,1) -- (0.8333333333333333,0) -- cycle; \draw [fill=Green1!100] (0.8333333333333333,0) -- (0.8333333333333333,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/gender_confidence.tex <==
{ \bf  I feel confident completing programming a...} & { \bf 210} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02857142857142857,1) -- (0.02857142857142857,0) -- cycle; \draw [fill=Firebrick1!50] (0.02857142857142857,0) -- (0.02857142857142857,1) -- (0.1380952380952381,1) -- (0.1380952380952381,0) -- cycle; \draw [fill=gray!30] (0.1380952380952381,0) -- (0.1380952380952381,1) -- (0.3142857142857143,1) -- (0.3142857142857143,0) -- cycle; \draw [fill=Green1!30] (0.3142857142857143,0) -- (0.3142857142857143,1) -- (0.7380952380952381,1) -- (0.7380952380952381,0) -- cycle; \draw [fill=Green1!100] (0.7380952380952381,0) -- (0.7380952380952381,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 39} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02564102564102564,1) -- (0.02564102564102564,0) -- cycle; \draw [fill=Firebrick1!50] (0.02564102564102564,0) -- (0.02564102564102564,1) -- (0.20512820512820512,1) -- (0.20512820512820512,0) -- cycle; \draw [fill=gray!30] (0.20512820512820512,0) -- (0.20512820512820512,1) -- (0.48717948717948717,1) -- (0.48717948717948717,0) -- cycle; \draw [fill=Green1!30] (0.48717948717948717,0) -- (0.48717948717948717,1) -- (0.9230769230769231,1) -- (0.9230769230769231,0) -- cycle; \draw [fill=Green1!100] (0.9230769230769231,0) -- (0.9230769230769231,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming a...} & { \bf 210} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.01904761904761905,1) -- (0.01904761904761905,0) -- cycle; \draw [fill=Firebrick1!50] (0.01904761904761905,0) -- (0.01904761904761905,1) -- (0.0761904761904762,1) -- (0.0761904761904762,0) -- cycle; \draw [fill=gray!30] (0.0761904761904762,0) -- (0.0761904761904762,1) -- (0.2142857142857143,1) -- (0.2142857142857143,0) -- cycle; \draw [fill=Green1!30] (0.2142857142857143,0) -- (0.2142857142857143,1) -- (0.661904761904762,1) -- (0.661904761904762,0) -- cycle; \draw [fill=Green1!100] (0.661904761904762,0) -- (0.661904761904762,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 39} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.07692307692307693,1) -- (0.07692307692307693,0) -- cycle; \draw [fill=gray!30] (0.07692307692307693,0) -- (0.07692307692307693,1) -- (0.15384615384615385,1) -- (0.15384615384615385,0) -- cycle; \draw [fill=Green1!30] (0.15384615384615385,0) -- (0.15384615384615385,1) -- (0.641025641025641,1) -- (0.641025641025641,0) -- cycle; \draw [fill=Green1!100] (0.641025641025641,0) -- (0.641025641025641,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming p...} & { \bf 210} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.009523809523809525,1) -- (0.009523809523809525,0) -- cycle; \draw [fill=Firebrick1!50] (0.009523809523809525,0) -- (0.009523809523809525,1) -- (0.04761904761904762,1) -- (0.04761904761904762,0) -- cycle; \draw [fill=gray!30] (0.04761904761904762,0) -- (0.04761904761904762,1) -- (0.14761904761904762,1) -- (0.14761904761904762,0) -- cycle; \draw [fill=Green1!30] (0.14761904761904762,0) -- (0.14761904761904762,1) -- (0.5380952380952381,1) -- (0.5380952380952381,0) -- cycle; \draw [fill=Green1!100] (0.5380952380952381,0) -- (0.5380952380952381,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming p...} & { \bf 39} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.02564102564102564,1) -- (0.02564102564102564,0) -- cycle; \draw [fill=gray!30] (0.02564102564102564,0) -- (0.02564102564102564,1) -- (0.05128205128205128,1) -- (0.05128205128205128,0) -- cycle; \draw [fill=Green1!30] (0.05128205128205128,0) -- (0.05128205128205128,1) -- (0.48717948717948717,1) -- (0.48717948717948717,0) -- cycle; \draw [fill=Green1!100] (0.48717948717948717,0) -- (0.48717948717948717,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding the steps to sol...} & { \bf 209} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.014354066985645933,1) -- (0.014354066985645933,0) -- cycle; \draw [fill=Firebrick1!50] (0.014354066985645933,0) -- (0.014354066985645933,1) -- (0.07177033492822966,1) -- (0.07177033492822966,0) -- cycle; \draw [fill=gray!30] (0.07177033492822966,0) -- (0.07177033492822966,1) -- (0.22488038277511962,1) -- (0.22488038277511962,0) -- cycle; \draw [fill=Green1!30] (0.22488038277511962,0) -- (0.22488038277511962,1) -- (0.722488038277512,1) -- (0.722488038277512,0) -- cycle; \draw [fill=Green1!100] (0.722488038277512,0) -- (0.722488038277512,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding the steps to sol...} & { \bf 39} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.07692307692307693,1) -- (0.07692307692307693,0) -- cycle; \draw [fill=gray!30] (0.07692307692307693,0) -- (0.07692307692307693,1) -- (0.23076923076923078,1) -- (0.23076923076923078,0) -- cycle; \draw [fill=Green1!30] (0.23076923076923078,0) -- (0.23076923076923078,1) -- (0.8205128205128205,1) -- (0.8205128205128205,0) -- cycle; \draw [fill=Green1!100] (0.8205128205128205,0) -- (0.8205128205128205,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding ways out when I ...} & { \bf 210} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.023809523809523808,1) -- (0.023809523809523808,0) -- cycle; \draw [fill=Firebrick1!50] (0.023809523809523808,0) -- (0.023809523809523808,1) -- (0.11428571428571428,1) -- (0.11428571428571428,0) -- cycle; \draw [fill=gray!30] (0.11428571428571428,0) -- (0.11428571428571428,1) -- (0.28095238095238095,1) -- (0.28095238095238095,0) -- cycle; \draw [fill=Green1!30] (0.28095238095238095,0) -- (0.28095238095238095,1) -- (0.7285714285714286,1) -- (0.7285714285714286,0) -- cycle; \draw [fill=Green1!100] (0.7285714285714286,0) -- (0.7285714285714286,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding ways out when I ...} & { \bf 39} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.02564102564102564,1) -- (0.02564102564102564,0) -- cycle; \draw [fill=gray!30] (0.02564102564102564,0) -- (0.02564102564102564,1) -- (0.28205128205128205,1) -- (0.28205128205128205,0) -- cycle; \draw [fill=Green1!30] (0.28205128205128205,0) -- (0.28205128205128205,1) -- (0.7948717948717948,1) -- (0.7948717948717948,0) -- cycle; \draw [fill=Green1!100] (0.7948717948717948,0) -- (0.7948717948717948,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I am motivated and engaged in programming...} & { \bf 210} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.023809523809523808,1) -- (0.023809523809523808,0) -- cycle; \draw [fill=Firebrick1!50] (0.023809523809523808,0) -- (0.023809523809523808,1) -- (0.08571428571428572,1) -- (0.08571428571428572,0) -- cycle; \draw [fill=gray!30] (0.08571428571428572,0) -- (0.08571428571428572,1) -- (0.29523809523809524,1) -- (0.29523809523809524,0) -- cycle; \draw [fill=Green1!30] (0.29523809523809524,0) -- (0.29523809523809524,1) -- (0.6571428571428571,1) -- (0.6571428571428571,0) -- cycle; \draw [fill=Green1!100] (0.6571428571428571,0) -- (0.6571428571428571,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I am motivated and engaged in programming...} & { \bf 39} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.02564102564102564,1) -- (0.02564102564102564,0) -- cycle; \draw [fill=gray!30] (0.02564102564102564,0) -- (0.02564102564102564,1) -- (0.20512820512820512,1) -- (0.20512820512820512,0) -- cycle; \draw [fill=Green1!30] (0.20512820512820512,0) -- (0.20512820512820512,1) -- (0.7435897435897436,1) -- (0.7435897435897436,0) -- cycle; \draw [fill=Green1!100] (0.7435897435897436,0) -- (0.7435897435897436,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/gender_trust.tex <==
{ \bf  I trust the system's output } & { \bf 201} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.04975124378109453,1) -- (0.04975124378109453,0) -- cycle; \draw [fill=Firebrick1!50] (0.04975124378109453,0) -- (0.04975124378109453,1) -- (0.2885572139303483,1) -- (0.2885572139303483,0) -- cycle; \draw [fill=gray!30] (0.2885572139303483,0) -- (0.2885572139303483,1) -- (0.6368159203980099,1) -- (0.6368159203980099,0) -- cycle; \draw [fill=Green1!30] (0.6368159203980099,0) -- (0.6368159203980099,1) -- (0.9751243781094527,1) -- (0.9751243781094527,0) -- cycle; \draw [fill=Green1!100] (0.9751243781094527,0) -- (0.9751243781094527,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I trust the system's output } & { \bf 38} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.15789473684210525,1) -- (0.15789473684210525,0) -- cycle; \draw [fill=gray!30] (0.15789473684210525,0) -- (0.15789473684210525,1) -- (0.5789473684210527,1) -- (0.5789473684210527,0) -- cycle; \draw [fill=Green1!30] (0.5789473684210527,0) -- (0.5789473684210527,1) -- (0.9736842105263158,1) -- (0.9736842105263158,0) -- cycle; \draw [fill=Green1!100] (0.9736842105263158,0) -- (0.9736842105263158,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  The output the system produces is as good...} & { \bf 201} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.14925373134328357,1) -- (0.14925373134328357,0) -- cycle; \draw [fill=Firebrick1!50] (0.14925373134328357,0) -- (0.14925373134328357,1) -- (0.42288557213930345,1) -- (0.42288557213930345,0) -- cycle; \draw [fill=gray!30] (0.42288557213930345,0) -- (0.42288557213930345,1) -- (0.6965174129353233,1) -- (0.6965174129353233,0) -- cycle; \draw [fill=Green1!30] (0.6965174129353233,0) -- (0.6965174129353233,1) -- (0.9552238805970148,1) -- (0.9552238805970148,0) -- cycle; \draw [fill=Green1!100] (0.9552238805970148,0) -- (0.9552238805970148,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  The output the system produces is as good...} & { \bf 38} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.13157894736842105,1) -- (0.13157894736842105,0) -- cycle; \draw [fill=Firebrick1!50] (0.13157894736842105,0) -- (0.13157894736842105,1) -- (0.3684210526315789,1) -- (0.3684210526315789,0) -- cycle; \draw [fill=gray!30] (0.3684210526315789,0) -- (0.3684210526315789,1) -- (0.6578947368421053,1) -- (0.6578947368421053,0) -- cycle; \draw [fill=Green1!30] (0.6578947368421053,0) -- (0.6578947368421053,1) -- (0.9736842105263158,1) -- (0.9736842105263158,0) -- cycle; \draw [fill=Green1!100] (0.9736842105263158,0) -- (0.9736842105263158,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I know what will happen the next time I u...} & { \bf 201} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.04975124378109453,1) -- (0.04975124378109453,0) -- cycle; \draw [fill=Firebrick1!50] (0.04975124378109453,0) -- (0.04975124378109453,1) -- (0.15920398009950248,1) -- (0.15920398009950248,0) -- cycle; \draw [fill=gray!30] (0.15920398009950248,0) -- (0.15920398009950248,1) -- (0.4527363184079602,1) -- (0.4527363184079602,0) -- cycle; \draw [fill=Green1!30] (0.4527363184079602,0) -- (0.4527363184079602,1) -- (0.9104477611940298,1) -- (0.9104477611940298,0) -- cycle; \draw [fill=Green1!100] (0.9104477611940298,0) -- (0.9104477611940298,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I know what will happen the next time I u...} & { \bf 38} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.15789473684210525,1) -- (0.15789473684210525,0) -- cycle; \draw [fill=gray!30] (0.15789473684210525,0) -- (0.15789473684210525,1) -- (0.4473684210526316,1) -- (0.4473684210526316,0) -- cycle; \draw [fill=Green1!30] (0.4473684210526316,0) -- (0.4473684210526316,1) -- (0.868421052631579,1) -- (0.868421052631579,0) -- cycle; \draw [fill=Green1!100] (0.868421052631579,0) -- (0.868421052631579,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I believe the output of the the system ev...} & { \bf 201} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.15920398009950248,1) -- (0.15920398009950248,0) -- cycle; \draw [fill=Firebrick1!50] (0.15920398009950248,0) -- (0.15920398009950248,1) -- (0.4626865671641791,1) -- (0.4626865671641791,0) -- cycle; \draw [fill=gray!30] (0.4626865671641791,0) -- (0.4626865671641791,1) -- (0.7761194029850746,1) -- (0.7761194029850746,0) -- cycle; \draw [fill=Green1!30] (0.7761194029850746,0) -- (0.7761194029850746,1) -- (0.9701492537313433,1) -- (0.9701492537313433,0) -- cycle; \draw [fill=Green1!100] (0.9701492537313433,0) -- (0.9701492537313433,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I believe the output of the the system ev...} & { \bf 38} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.07894736842105263,1) -- (0.07894736842105263,0) -- cycle; \draw [fill=Firebrick1!50] (0.07894736842105263,0) -- (0.07894736842105263,1) -- (0.4473684210526315,1) -- (0.4473684210526315,0) -- cycle; \draw [fill=gray!30] (0.4473684210526315,0) -- (0.4473684210526315,1) -- (0.763157894736842,1) -- (0.763157894736842,0) -- cycle; \draw [fill=Green1!30] (0.763157894736842,0) -- (0.763157894736842,1) -- (0.9736842105263157,1) -- (0.9736842105263157,0) -- cycle; \draw [fill=Green1!100] (0.9736842105263157,0) -- (0.9736842105263157,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I have a personal preference for using su...} & { \bf 201} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.07462686567164178,1) -- (0.07462686567164178,0) -- cycle; \draw [fill=Firebrick1!50] (0.07462686567164178,0) -- (0.07462686567164178,1) -- (0.23383084577114427,1) -- (0.23383084577114427,0) -- cycle; \draw [fill=gray!30] (0.23383084577114427,0) -- (0.23383084577114427,1) -- (0.5970149253731343,1) -- (0.5970149253731343,0) -- cycle; \draw [fill=Green1!30] (0.5970149253731343,0) -- (0.5970149253731343,1) -- (0.9253731343283582,1) -- (0.9253731343283582,0) -- cycle; \draw [fill=Green1!100] (0.9253731343283582,0) -- (0.9253731343283582,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I have a personal preference for using su...} & { \bf 38} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02631578947368421,1) -- (0.02631578947368421,0) -- cycle; \draw [fill=Firebrick1!50] (0.02631578947368421,0) -- (0.02631578947368421,1) -- (0.21052631578947367,1) -- (0.21052631578947367,0) -- cycle; \draw [fill=gray!30] (0.21052631578947367,0) -- (0.21052631578947367,1) -- (0.7368421052631579,1) -- (0.7368421052631579,0) -- cycle; \draw [fill=Green1!30] (0.7368421052631579,0) -- (0.7368421052631579,1) -- (0.9210526315789473,1) -- (0.9210526315789473,0) -- cycle; \draw [fill=Green1!100] (0.9210526315789473,0) -- (0.9210526315789473,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  Overall, I trust the AI system I use. } & { \bf 201} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.05472636815920398,1) -- (0.05472636815920398,0) -- cycle; \draw [fill=Firebrick1!50] (0.05472636815920398,0) -- (0.05472636815920398,1) -- (0.20398009950248755,1) -- (0.20398009950248755,0) -- cycle; \draw [fill=gray!30] (0.20398009950248755,0) -- (0.20398009950248755,1) -- (0.572139303482587,1) -- (0.572139303482587,0) -- cycle; \draw [fill=Green1!30] (0.572139303482587,0) -- (0.572139303482587,1) -- (0.9303482587064675,1) -- (0.9303482587064675,0) -- cycle; \draw [fill=Green1!100] (0.9303482587064675,0) -- (0.9303482587064675,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Overall, I trust the AI system I use. } & { \bf 38} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.05263157894736842,1) -- (0.05263157894736842,0) -- cycle; \draw [fill=Firebrick1!50] (0.05263157894736842,0) -- (0.05263157894736842,1) -- (0.18421052631578946,1) -- (0.18421052631578946,0) -- cycle; \draw [fill=gray!30] (0.18421052631578946,0) -- (0.18421052631578946,1) -- (0.5263157894736842,1) -- (0.5263157894736842,0) -- cycle; \draw [fill=Green1!30] (0.5263157894736842,0) -- (0.5263157894736842,1) -- (0.9473684210526315,1) -- (0.9473684210526315,0) -- cycle; \draw [fill=Green1!100] (0.9473684210526315,0) -- (0.9473684210526315,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/generation_confidence.tex <==
{ \bf  I feel confident completing programming a...} & { \bf 91} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02197802197802198,1) -- (0.02197802197802198,0) -- cycle; \draw [fill=Firebrick1!50] (0.02197802197802198,0) -- (0.02197802197802198,1) -- (0.18681318681318682,1) -- (0.18681318681318682,0) -- cycle; \draw [fill=gray!30] (0.18681318681318682,0) -- (0.18681318681318682,1) -- (0.3846153846153846,1) -- (0.3846153846153846,0) -- cycle; \draw [fill=Green1!30] (0.3846153846153846,0) -- (0.3846153846153846,1) -- (0.8131868131868132,1) -- (0.8131868131868132,0) -- cycle; \draw [fill=Green1!100] (0.8131868131868132,0) -- (0.8131868131868132,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 162} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.030864197530864196,1) -- (0.030864197530864196,0) -- cycle; \draw [fill=Firebrick1!50] (0.030864197530864196,0) -- (0.030864197530864196,1) -- (0.13580246913580246,1) -- (0.13580246913580246,0) -- cycle; \draw [fill=gray!30] (0.13580246913580246,0) -- (0.13580246913580246,1) -- (0.32098765432098764,1) -- (0.32098765432098764,0) -- cycle; \draw [fill=Green1!30] (0.32098765432098764,0) -- (0.32098765432098764,1) -- (0.7407407407407407,1) -- (0.7407407407407407,0) -- cycle; \draw [fill=Green1!100] (0.7407407407407407,0) -- (0.7407407407407407,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming a...} & { \bf 91} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.01098901098901099,1) -- (0.01098901098901099,0) -- cycle; \draw [fill=Firebrick1!50] (0.01098901098901099,0) -- (0.01098901098901099,1) -- (0.07692307692307693,1) -- (0.07692307692307693,0) -- cycle; \draw [fill=gray!30] (0.07692307692307693,0) -- (0.07692307692307693,1) -- (0.16483516483516486,1) -- (0.16483516483516486,0) -- cycle; \draw [fill=Green1!30] (0.16483516483516486,0) -- (0.16483516483516486,1) -- (0.6483516483516484,1) -- (0.6483516483516484,0) -- cycle; \draw [fill=Green1!100] (0.6483516483516484,0) -- (0.6483516483516484,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 162} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.018518518518518517,1) -- (0.018518518518518517,0) -- cycle; \draw [fill=Firebrick1!50] (0.018518518518518517,0) -- (0.018518518518518517,1) -- (0.08024691358024691,1) -- (0.08024691358024691,0) -- cycle; \draw [fill=gray!30] (0.08024691358024691,0) -- (0.08024691358024691,1) -- (0.24074074074074073,1) -- (0.24074074074074073,0) -- cycle; \draw [fill=Green1!30] (0.24074074074074073,0) -- (0.24074074074074073,1) -- (0.6728395061728395,1) -- (0.6728395061728395,0) -- cycle; \draw [fill=Green1!100] (0.6728395061728395,0) -- (0.6728395061728395,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming p...} & { \bf 91} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.01098901098901099,1) -- (0.01098901098901099,0) -- cycle; \draw [fill=Firebrick1!50] (0.01098901098901099,0) -- (0.01098901098901099,1) -- (0.03296703296703297,1) -- (0.03296703296703297,0) -- cycle; \draw [fill=gray!30] (0.03296703296703297,0) -- (0.03296703296703297,1) -- (0.16483516483516483,1) -- (0.16483516483516483,0) -- cycle; \draw [fill=Green1!30] (0.16483516483516483,0) -- (0.16483516483516483,1) -- (0.5714285714285714,1) -- (0.5714285714285714,0) -- cycle; \draw [fill=Green1!100] (0.5714285714285714,0) -- (0.5714285714285714,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming p...} & { \bf 162} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.006172839506172839,1) -- (0.006172839506172839,0) -- cycle; \draw [fill=Firebrick1!50] (0.006172839506172839,0) -- (0.006172839506172839,1) -- (0.04938271604938271,1) -- (0.04938271604938271,0) -- cycle; \draw [fill=gray!30] (0.04938271604938271,0) -- (0.04938271604938271,1) -- (0.11728395061728394,1) -- (0.11728395061728394,0) -- cycle; \draw [fill=Green1!30] (0.11728395061728394,0) -- (0.11728395061728394,1) -- (0.5123456790123456,1) -- (0.5123456790123456,0) -- cycle; \draw [fill=Green1!100] (0.5123456790123456,0) -- (0.5123456790123456,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding the steps to sol...} & { \bf 91} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.01098901098901099,1) -- (0.01098901098901099,0) -- cycle; \draw [fill=Firebrick1!50] (0.01098901098901099,0) -- (0.01098901098901099,1) -- (0.06593406593406594,1) -- (0.06593406593406594,0) -- cycle; \draw [fill=gray!30] (0.06593406593406594,0) -- (0.06593406593406594,1) -- (0.23076923076923078,1) -- (0.23076923076923078,0) -- cycle; \draw [fill=Green1!30] (0.23076923076923078,0) -- (0.23076923076923078,1) -- (0.7252747252747254,1) -- (0.7252747252747254,0) -- cycle; \draw [fill=Green1!100] (0.7252747252747254,0) -- (0.7252747252747254,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding the steps to sol...} & { \bf 161} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.012422360248447204,1) -- (0.012422360248447204,0) -- cycle; \draw [fill=Firebrick1!50] (0.012422360248447204,0) -- (0.012422360248447204,1) -- (0.07453416149068323,1) -- (0.07453416149068323,0) -- cycle; \draw [fill=gray!30] (0.07453416149068323,0) -- (0.07453416149068323,1) -- (0.2236024844720497,1) -- (0.2236024844720497,0) -- cycle; \draw [fill=Green1!30] (0.2236024844720497,0) -- (0.2236024844720497,1) -- (0.7453416149068323,1) -- (0.7453416149068323,0) -- cycle; \draw [fill=Green1!100] (0.7453416149068323,0) -- (0.7453416149068323,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding ways out when I ...} & { \bf 91} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02197802197802198,1) -- (0.02197802197802198,0) -- cycle; \draw [fill=Firebrick1!50] (0.02197802197802198,0) -- (0.02197802197802198,1) -- (0.1098901098901099,1) -- (0.1098901098901099,0) -- cycle; \draw [fill=gray!30] (0.1098901098901099,0) -- (0.1098901098901099,1) -- (0.2967032967032967,1) -- (0.2967032967032967,0) -- cycle; \draw [fill=Green1!30] (0.2967032967032967,0) -- (0.2967032967032967,1) -- (0.7582417582417582,1) -- (0.7582417582417582,0) -- cycle; \draw [fill=Green1!100] (0.7582417582417582,0) -- (0.7582417582417582,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding ways out when I ...} & { \bf 162} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.018518518518518517,1) -- (0.018518518518518517,0) -- cycle; \draw [fill=Firebrick1!50] (0.018518518518518517,0) -- (0.018518518518518517,1) -- (0.09876543209876543,1) -- (0.09876543209876543,0) -- cycle; \draw [fill=gray!30] (0.09876543209876543,0) -- (0.09876543209876543,1) -- (0.2716049382716049,1) -- (0.2716049382716049,0) -- cycle; \draw [fill=Green1!30] (0.2716049382716049,0) -- (0.2716049382716049,1) -- (0.728395061728395,1) -- (0.728395061728395,0) -- cycle; \draw [fill=Green1!100] (0.728395061728395,0) -- (0.728395061728395,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I am motivated and engaged in programming...} & { \bf 91} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.01098901098901099,1) -- (0.01098901098901099,0) -- cycle; \draw [fill=Firebrick1!50] (0.01098901098901099,0) -- (0.01098901098901099,1) -- (0.05494505494505495,1) -- (0.05494505494505495,0) -- cycle; \draw [fill=gray!30] (0.05494505494505495,0) -- (0.05494505494505495,1) -- (0.3076923076923077,1) -- (0.3076923076923077,0) -- cycle; \draw [fill=Green1!30] (0.3076923076923077,0) -- (0.3076923076923077,1) -- (0.6703296703296704,1) -- (0.6703296703296704,0) -- cycle; \draw [fill=Green1!100] (0.6703296703296704,0) -- (0.6703296703296704,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I am motivated and engaged in programming...} & { \bf 162} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.030864197530864196,1) -- (0.030864197530864196,0) -- cycle; \draw [fill=Firebrick1!50] (0.030864197530864196,0) -- (0.030864197530864196,1) -- (0.09259259259259259,1) -- (0.09259259259259259,0) -- cycle; \draw [fill=gray!30] (0.09259259259259259,0) -- (0.09259259259259259,1) -- (0.26543209876543206,1) -- (0.26543209876543206,0) -- cycle; \draw [fill=Green1!30] (0.26543209876543206,0) -- (0.26543209876543206,1) -- (0.6728395061728394,1) -- (0.6728395061728394,0) -- cycle; \draw [fill=Green1!100] (0.6728395061728394,0) -- (0.6728395061728394,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/generation_trust.tex <==
{ \bf  I trust the system's output } & { \bf 86} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.046511627906976744,1) -- (0.046511627906976744,0) -- cycle; \draw [fill=Firebrick1!50] (0.046511627906976744,0) -- (0.046511627906976744,1) -- (0.2558139534883721,1) -- (0.2558139534883721,0) -- cycle; \draw [fill=gray!30] (0.2558139534883721,0) -- (0.2558139534883721,1) -- (0.6627906976744187,1) -- (0.6627906976744187,0) -- cycle; \draw [fill=Green1!30] (0.6627906976744187,0) -- (0.6627906976744187,1) -- (0.9651162790697675,1) -- (0.9651162790697675,0) -- cycle; \draw [fill=Green1!100] (0.9651162790697675,0) -- (0.9651162790697675,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I trust the system's output } & { \bf 156} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.05128205128205128,1) -- (0.05128205128205128,0) -- cycle; \draw [fill=Firebrick1!50] (0.05128205128205128,0) -- (0.05128205128205128,1) -- (0.28205128205128205,1) -- (0.28205128205128205,0) -- cycle; \draw [fill=gray!30] (0.28205128205128205,0) -- (0.28205128205128205,1) -- (0.6153846153846154,1) -- (0.6153846153846154,0) -- cycle; \draw [fill=Green1!30] (0.6153846153846154,0) -- (0.6153846153846154,1) -- (0.9807692307692308,1) -- (0.9807692307692308,0) -- cycle; \draw [fill=Green1!100] (0.9807692307692308,0) -- (0.9807692307692308,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  The output the system produces is as good...} & { \bf 86} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.10465116279069768,1) -- (0.10465116279069768,0) -- cycle; \draw [fill=Firebrick1!50] (0.10465116279069768,0) -- (0.10465116279069768,1) -- (0.3372093023255814,1) -- (0.3372093023255814,0) -- cycle; \draw [fill=gray!30] (0.3372093023255814,0) -- (0.3372093023255814,1) -- (0.6162790697674418,1) -- (0.6162790697674418,0) -- cycle; \draw [fill=Green1!30] (0.6162790697674418,0) -- (0.6162790697674418,1) -- (0.9302325581395349,1) -- (0.9302325581395349,0) -- cycle; \draw [fill=Green1!100] (0.9302325581395349,0) -- (0.9302325581395349,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  The output the system produces is as good...} & { \bf 156} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.16666666666666666,1) -- (0.16666666666666666,0) -- cycle; \draw [fill=Firebrick1!50] (0.16666666666666666,0) -- (0.16666666666666666,1) -- (0.45512820512820507,1) -- (0.45512820512820507,0) -- cycle; \draw [fill=gray!30] (0.45512820512820507,0) -- (0.45512820512820507,1) -- (0.7307692307692307,1) -- (0.7307692307692307,0) -- cycle; \draw [fill=Green1!30] (0.7307692307692307,0) -- (0.7307692307692307,1) -- (0.9679487179487178,1) -- (0.9679487179487178,0) -- cycle; \draw [fill=Green1!100] (0.9679487179487178,0) -- (0.9679487179487178,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I know what will happen the next time I u...} & { \bf 86} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.011627906976744186,1) -- (0.011627906976744186,0) -- cycle; \draw [fill=Firebrick1!50] (0.011627906976744186,0) -- (0.011627906976744186,1) -- (0.12790697674418605,1) -- (0.12790697674418605,0) -- cycle; \draw [fill=gray!30] (0.12790697674418605,0) -- (0.12790697674418605,1) -- (0.46511627906976744,1) -- (0.46511627906976744,0) -- cycle; \draw [fill=Green1!30] (0.46511627906976744,0) -- (0.46511627906976744,1) -- (0.872093023255814,1) -- (0.872093023255814,0) -- cycle; \draw [fill=Green1!100] (0.872093023255814,0) -- (0.872093023255814,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I know what will happen the next time I u...} & { \bf 156} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.057692307692307696,1) -- (0.057692307692307696,0) -- cycle; \draw [fill=Firebrick1!50] (0.057692307692307696,0) -- (0.057692307692307696,1) -- (0.17307692307692307,1) -- (0.17307692307692307,0) -- cycle; \draw [fill=gray!30] (0.17307692307692307,0) -- (0.17307692307692307,1) -- (0.44871794871794873,1) -- (0.44871794871794873,0) -- cycle; \draw [fill=Green1!30] (0.44871794871794873,0) -- (0.44871794871794873,1) -- (0.9230769230769231,1) -- (0.9230769230769231,0) -- cycle; \draw [fill=Green1!100] (0.9230769230769231,0) -- (0.9230769230769231,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I believe the output of the the system ev...} & { \bf 86} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.09302325581395349,1) -- (0.09302325581395349,0) -- cycle; \draw [fill=Firebrick1!50] (0.09302325581395349,0) -- (0.09302325581395349,1) -- (0.43023255813953487,1) -- (0.43023255813953487,0) -- cycle; \draw [fill=gray!30] (0.43023255813953487,0) -- (0.43023255813953487,1) -- (0.7558139534883721,1) -- (0.7558139534883721,0) -- cycle; \draw [fill=Green1!30] (0.7558139534883721,0) -- (0.7558139534883721,1) -- (0.9651162790697675,1) -- (0.9651162790697675,0) -- cycle; \draw [fill=Green1!100] (0.9651162790697675,0) -- (0.9651162790697675,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I believe the output of the the system ev...} & { \bf 156} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.1794871794871795,1) -- (0.1794871794871795,0) -- cycle; \draw [fill=Firebrick1!50] (0.1794871794871795,0) -- (0.1794871794871795,1) -- (0.47435897435897434,1) -- (0.47435897435897434,0) -- cycle; \draw [fill=gray!30] (0.47435897435897434,0) -- (0.47435897435897434,1) -- (0.782051282051282,1) -- (0.782051282051282,0) -- cycle; \draw [fill=Green1!30] (0.782051282051282,0) -- (0.782051282051282,1) -- (0.9743589743589743,1) -- (0.9743589743589743,0) -- cycle; \draw [fill=Green1!100] (0.9743589743589743,0) -- (0.9743589743589743,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I have a personal preference for using su...} & { \bf 86} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.06976744186046512,1) -- (0.06976744186046512,0) -- cycle; \draw [fill=Firebrick1!50] (0.06976744186046512,0) -- (0.06976744186046512,1) -- (0.19767441860465118,1) -- (0.19767441860465118,0) -- cycle; \draw [fill=gray!30] (0.19767441860465118,0) -- (0.19767441860465118,1) -- (0.5697674418604651,1) -- (0.5697674418604651,0) -- cycle; \draw [fill=Green1!30] (0.5697674418604651,0) -- (0.5697674418604651,1) -- (0.9302325581395349,1) -- (0.9302325581395349,0) -- cycle; \draw [fill=Green1!100] (0.9302325581395349,0) -- (0.9302325581395349,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I have a personal preference for using su...} & { \bf 156} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.07692307692307693,1) -- (0.07692307692307693,0) -- cycle; \draw [fill=Firebrick1!50] (0.07692307692307693,0) -- (0.07692307692307693,1) -- (0.2564102564102564,1) -- (0.2564102564102564,0) -- cycle; \draw [fill=gray!30] (0.2564102564102564,0) -- (0.2564102564102564,1) -- (0.6474358974358974,1) -- (0.6474358974358974,0) -- cycle; \draw [fill=Green1!30] (0.6474358974358974,0) -- (0.6474358974358974,1) -- (0.923076923076923,1) -- (0.923076923076923,0) -- cycle; \draw [fill=Green1!100] (0.923076923076923,0) -- (0.923076923076923,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  Overall, I trust the AI system I use. } & { \bf 86} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.03488372093023256,1) -- (0.03488372093023256,0) -- cycle; \draw [fill=Firebrick1!50] (0.03488372093023256,0) -- (0.03488372093023256,1) -- (0.1511627906976744,1) -- (0.1511627906976744,0) -- cycle; \draw [fill=gray!30] (0.1511627906976744,0) -- (0.1511627906976744,1) -- (0.5697674418604651,1) -- (0.5697674418604651,0) -- cycle; \draw [fill=Green1!30] (0.5697674418604651,0) -- (0.5697674418604651,1) -- (0.9186046511627908,1) -- (0.9186046511627908,0) -- cycle; \draw [fill=Green1!100] (0.9186046511627908,0) -- (0.9186046511627908,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Overall, I trust the AI system I use. } & { \bf 156} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.07692307692307693,1) -- (0.07692307692307693,0) -- cycle; \draw [fill=Firebrick1!50] (0.07692307692307693,0) -- (0.07692307692307693,1) -- (0.2371794871794872,1) -- (0.2371794871794872,0) -- cycle; \draw [fill=gray!30] (0.2371794871794872,0) -- (0.2371794871794872,1) -- (0.5641025641025641,1) -- (0.5641025641025641,0) -- cycle; \draw [fill=Green1!30] (0.5641025641025641,0) -- (0.5641025641025641,1) -- (0.9423076923076923,1) -- (0.9423076923076923,0) -- cycle; \draw [fill=Green1!100] (0.9423076923076923,0) -- (0.9423076923076923,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/helpfulness_confidence.tex <==
{ \bf  I feel confident completing programming a...} & { \bf 24} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.041666666666666664,1) -- (0.041666666666666664,0) -- cycle; \draw [fill=Firebrick1!50] (0.041666666666666664,0) -- (0.041666666666666664,1) -- (0.20833333333333331,1) -- (0.20833333333333331,0) -- cycle; \draw [fill=gray!30] (0.20833333333333331,0) -- (0.20833333333333331,1) -- (0.29166666666666663,1) -- (0.29166666666666663,0) -- cycle; \draw [fill=Green1!30] (0.29166666666666663,0) -- (0.29166666666666663,1) -- (0.7916666666666666,1) -- (0.7916666666666666,0) -- cycle; \draw [fill=Green1!100] (0.7916666666666666,0) -- (0.7916666666666666,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 11} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.09090909090909091,1) -- (0.09090909090909091,0) -- cycle; \draw [fill=gray!30] (0.09090909090909091,0) -- (0.09090909090909091,1) -- (0.2727272727272727,1) -- (0.2727272727272727,0) -- cycle; \draw [fill=Green1!30] (0.2727272727272727,0) -- (0.2727272727272727,1) -- (0.8181818181818181,1) -- (0.8181818181818181,0) -- cycle; \draw [fill=Green1!100] (0.8181818181818181,0) -- (0.8181818181818181,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{LightBlue1} { \bf  I feel confident completing programming a...} & { \bf 163} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.024539877300613498,1) -- (0.024539877300613498,0) -- cycle; \draw [fill=Firebrick1!50] (0.024539877300613498,0) -- (0.024539877300613498,1) -- (0.12883435582822086,1) -- (0.12883435582822086,0) -- cycle; \draw [fill=gray!30] (0.12883435582822086,0) -- (0.12883435582822086,1) -- (0.34355828220858897,1) -- (0.34355828220858897,0) -- cycle; \draw [fill=Green1!30] (0.34355828220858897,0) -- (0.34355828220858897,1) -- (0.7546012269938651,1) -- (0.7546012269938651,0) -- cycle; \draw [fill=Green1!100] (0.7546012269938651,0) -- (0.7546012269938651,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 24} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.041666666666666664,1) -- (0.041666666666666664,0) -- cycle; \draw [fill=Firebrick1!50] (0.041666666666666664,0) -- (0.041666666666666664,1) -- (0.125,1) -- (0.125,0) -- cycle; \draw [fill=gray!30] (0.125,0) -- (0.125,1) -- (0.33333333333333337,1) -- (0.33333333333333337,0) -- cycle; \draw [fill=Green1!30] (0.33333333333333337,0) -- (0.33333333333333337,1) -- (0.625,1) -- (0.625,0) -- cycle; \draw [fill=Green1!100] (0.625,0) -- (0.625,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming a...} & { \bf 11} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=gray!30] (0.0,0) -- (0.0,1) -- (0.2727272727272727,1) -- (0.2727272727272727,0) -- cycle; \draw [fill=Green1!30] (0.2727272727272727,0) -- (0.2727272727272727,1) -- (0.8181818181818181,1) -- (0.8181818181818181,0) -- cycle; \draw [fill=Green1!100] (0.8181818181818181,0) -- (0.8181818181818181,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{LightBlue1} \rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 163} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.012269938650306749,1) -- (0.012269938650306749,0) -- cycle; \draw [fill=Firebrick1!50] (0.012269938650306749,0) -- (0.012269938650306749,1) -- (0.06134969325153374,1) -- (0.06134969325153374,0) -- cycle; \draw [fill=gray!30] (0.06134969325153374,0) -- (0.06134969325153374,1) -- (0.1656441717791411,1) -- (0.1656441717791411,0) -- cycle; \draw [fill=Green1!30] (0.1656441717791411,0) -- (0.1656441717791411,1) -- (0.6319018404907975,1) -- (0.6319018404907975,0) -- cycle; \draw [fill=Green1!100] (0.6319018404907975,0) -- (0.6319018404907975,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming p...} & { \bf 24} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.08333333333333333,1) -- (0.08333333333333333,0) -- cycle; \draw [fill=gray!30] (0.08333333333333333,0) -- (0.08333333333333333,1) -- (0.2916666666666667,1) -- (0.2916666666666667,0) -- cycle; \draw [fill=Green1!30] (0.2916666666666667,0) -- (0.2916666666666667,1) -- (0.6666666666666667,1) -- (0.6666666666666667,0) -- cycle; \draw [fill=Green1!100] (0.6666666666666667,0) -- (0.6666666666666667,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming p...} & { \bf 11} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=gray!30] (0.0,0) -- (0.0,1) -- (0.09090909090909091,1) -- (0.09090909090909091,0) -- cycle; \draw [fill=Green1!30] (0.09090909090909091,0) -- (0.09090909090909091,1) -- (0.5454545454545454,1) -- (0.5454545454545454,0) -- cycle; \draw [fill=Green1!100] (0.5454545454545454,0) -- (0.5454545454545454,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{LightBlue1} { \bf  I feel confident completing programming p...} & { \bf 163} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.012269938650306749,1) -- (0.012269938650306749,0) -- cycle; \draw [fill=Firebrick1!50] (0.012269938650306749,0) -- (0.012269938650306749,1) -- (0.030674846625766874,1) -- (0.030674846625766874,0) -- cycle; \draw [fill=gray!30] (0.030674846625766874,0) -- (0.030674846625766874,1) -- (0.11042944785276074,1) -- (0.11042944785276074,0) -- cycle; \draw [fill=Green1!30] (0.11042944785276074,0) -- (0.11042944785276074,1) -- (0.48466257668711654,1) -- (0.48466257668711654,0) -- cycle; \draw [fill=Green1!100] (0.48466257668711654,0) -- (0.48466257668711654,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding the steps to sol...} & { \bf 24} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.16666666666666666,1) -- (0.16666666666666666,0) -- cycle; \draw [fill=gray!30] (0.16666666666666666,0) -- (0.16666666666666666,1) -- (0.25,1) -- (0.25,0) -- cycle; \draw [fill=Green1!30] (0.25,0) -- (0.25,1) -- (0.75,1) -- (0.75,0) -- cycle; \draw [fill=Green1!100] (0.75,0) -- (0.75,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding the steps to sol...} & { \bf 11} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=gray!30] (0.0,0) -- (0.0,1) -- (0.2727272727272727,1) -- (0.2727272727272727,0) -- cycle; \draw [fill=Green1!30] (0.2727272727272727,0) -- (0.2727272727272727,1) -- (0.7272727272727273,1) -- (0.7272727272727273,0) -- cycle; \draw [fill=Green1!100] (0.7272727272727273,0) -- (0.7272727272727273,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{LightBlue1} \rowcolor{gray!20} { \bf  I feel confident finding the steps to sol...} & { \bf 163} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.012269938650306749,1) -- (0.012269938650306749,0) -- cycle; \draw [fill=Firebrick1!50] (0.012269938650306749,0) -- (0.012269938650306749,1) -- (0.030674846625766874,1) -- (0.030674846625766874,0) -- cycle; \draw [fill=gray!30] (0.030674846625766874,0) -- (0.030674846625766874,1) -- (0.1901840490797546,1) -- (0.1901840490797546,0) -- cycle; \draw [fill=Green1!30] (0.1901840490797546,0) -- (0.1901840490797546,1) -- (0.7055214723926381,1) -- (0.7055214723926381,0) -- cycle; \draw [fill=Green1!100] (0.7055214723926381,0) -- (0.7055214723926381,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding ways out when I ...} & { \bf 24} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.041666666666666664,1) -- (0.041666666666666664,0) -- cycle; \draw [fill=Firebrick1!50] (0.041666666666666664,0) -- (0.041666666666666664,1) -- (0.20833333333333331,1) -- (0.20833333333333331,0) -- cycle; \draw [fill=gray!30] (0.20833333333333331,0) -- (0.20833333333333331,1) -- (0.375,1) -- (0.375,0) -- cycle; \draw [fill=Green1!30] (0.375,0) -- (0.375,1) -- (0.75,1) -- (0.75,0) -- cycle; \draw [fill=Green1!100] (0.75,0) -- (0.75,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding ways out when I ...} & { \bf 11} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=gray!30] (0.0,0) -- (0.0,1) -- (0.2727272727272727,1) -- (0.2727272727272727,0) -- cycle; \draw [fill=Green1!30] (0.2727272727272727,0) -- (0.2727272727272727,1) -- (0.6363636363636364,1) -- (0.6363636363636364,0) -- cycle; \draw [fill=Green1!100] (0.6363636363636364,0) -- (0.6363636363636364,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{LightBlue1} { \bf  I feel confident finding ways out when I ...} & { \bf 163} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.012269938650306749,1) -- (0.012269938650306749,0) -- cycle; \draw [fill=Firebrick1!50] (0.012269938650306749,0) -- (0.012269938650306749,1) -- (0.07975460122699386,1) -- (0.07975460122699386,0) -- cycle; \draw [fill=gray!30] (0.07975460122699386,0) -- (0.07975460122699386,1) -- (0.2392638036809816,1) -- (0.2392638036809816,0) -- cycle; \draw [fill=Green1!30] (0.2392638036809816,0) -- (0.2392638036809816,1) -- (0.7177914110429449,1) -- (0.7177914110429449,0) -- cycle; \draw [fill=Green1!100] (0.7177914110429449,0) -- (0.7177914110429449,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I am motivated and engaged in programming...} & { \bf 24} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.041666666666666664,1) -- (0.041666666666666664,0) -- cycle; \draw [fill=Firebrick1!50] (0.041666666666666664,0) -- (0.041666666666666664,1) -- (0.125,1) -- (0.125,0) -- cycle; \draw [fill=gray!30] (0.125,0) -- (0.125,1) -- (0.33333333333333337,1) -- (0.33333333333333337,0) -- cycle; \draw [fill=Green1!30] (0.33333333333333337,0) -- (0.33333333333333337,1) -- (0.625,1) -- (0.625,0) -- cycle; \draw [fill=Green1!100] (0.625,0) -- (0.625,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I am motivated and engaged in programming...} & { \bf 11} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.09090909090909091,1) -- (0.09090909090909091,0) -- cycle; \draw [fill=gray!30] (0.09090909090909091,0) -- (0.09090909090909091,1) -- (0.4545454545454546,1) -- (0.4545454545454546,0) -- cycle; \draw [fill=Green1!30] (0.4545454545454546,0) -- (0.4545454545454546,1) -- (0.8181818181818182,1) -- (0.8181818181818182,0) -- cycle; \draw [fill=Green1!100] (0.8181818181818182,0) -- (0.8181818181818182,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{LightBlue1} \rowcolor{gray!20} { \bf  I am motivated and engaged in programming...} & { \bf 163} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.018404907975460124,1) -- (0.018404907975460124,0) -- cycle; \draw [fill=Firebrick1!50] (0.018404907975460124,0) -- (0.018404907975460124,1) -- (0.05521472392638037,1) -- (0.05521472392638037,0) -- cycle; \draw [fill=gray!30] (0.05521472392638037,0) -- (0.05521472392638037,1) -- (0.2331288343558282,1) -- (0.2331288343558282,0) -- cycle; \draw [fill=Green1!30] (0.2331288343558282,0) -- (0.2331288343558282,1) -- (0.6441717791411044,1) -- (0.6441717791411044,0) -- cycle; \draw [fill=Green1!100] (0.6441717791411044,0) -- (0.6441717791411044,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/location_confidence.tex <==
{ \bf  I feel confident completing programming a...} & { \bf 124} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.024193548387096774,1) -- (0.024193548387096774,0) -- cycle; \draw [fill=Firebrick1!50] (0.024193548387096774,0) -- (0.024193548387096774,1) -- (0.11290322580645162,1) -- (0.11290322580645162,0) -- cycle; \draw [fill=gray!30] (0.11290322580645162,0) -- (0.11290322580645162,1) -- (0.29838709677419356,1) -- (0.29838709677419356,0) -- cycle; \draw [fill=Green1!30] (0.29838709677419356,0) -- (0.29838709677419356,1) -- (0.6774193548387097,1) -- (0.6774193548387097,0) -- cycle; \draw [fill=Green1!100] (0.6774193548387097,0) -- (0.6774193548387097,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 129} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.031007751937984496,1) -- (0.031007751937984496,0) -- cycle; \draw [fill=Firebrick1!50] (0.031007751937984496,0) -- (0.031007751937984496,1) -- (0.1937984496124031,1) -- (0.1937984496124031,0) -- cycle; \draw [fill=gray!30] (0.1937984496124031,0) -- (0.1937984496124031,1) -- (0.3875968992248062,1) -- (0.3875968992248062,0) -- cycle; \draw [fill=Green1!30] (0.3875968992248062,0) -- (0.3875968992248062,1) -- (0.8527131782945736,1) -- (0.8527131782945736,0) -- cycle; \draw [fill=Green1!100] (0.8527131782945736,0) -- (0.8527131782945736,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming a...} & { \bf 124} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.016129032258064516,1) -- (0.016129032258064516,0) -- cycle; \draw [fill=Firebrick1!50] (0.016129032258064516,0) -- (0.016129032258064516,1) -- (0.11290322580645161,1) -- (0.11290322580645161,0) -- cycle; \draw [fill=gray!30] (0.11290322580645161,0) -- (0.11290322580645161,1) -- (0.29838709677419356,1) -- (0.29838709677419356,0) -- cycle; \draw [fill=Green1!30] (0.29838709677419356,0) -- (0.29838709677419356,1) -- (0.685483870967742,1) -- (0.685483870967742,0) -- cycle; \draw [fill=Green1!100] (0.685483870967742,0) -- (0.685483870967742,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 129} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.015503875968992248,1) -- (0.015503875968992248,0) -- cycle; \draw [fill=Firebrick1!50] (0.015503875968992248,0) -- (0.015503875968992248,1) -- (0.046511627906976744,1) -- (0.046511627906976744,0) -- cycle; \draw [fill=gray!30] (0.046511627906976744,0) -- (0.046511627906976744,1) -- (0.13178294573643412,1) -- (0.13178294573643412,0) -- cycle; \draw [fill=Green1!30] (0.13178294573643412,0) -- (0.13178294573643412,1) -- (0.6434108527131783,1) -- (0.6434108527131783,0) -- cycle; \draw [fill=Green1!100] (0.6434108527131783,0) -- (0.6434108527131783,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming p...} & { \bf 124} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.06451612903225806,1) -- (0.06451612903225806,0) -- cycle; \draw [fill=gray!30] (0.06451612903225806,0) -- (0.06451612903225806,1) -- (0.1532258064516129,1) -- (0.1532258064516129,0) -- cycle; \draw [fill=Green1!30] (0.1532258064516129,0) -- (0.1532258064516129,1) -- (0.5887096774193549,1) -- (0.5887096774193549,0) -- cycle; \draw [fill=Green1!100] (0.5887096774193549,0) -- (0.5887096774193549,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming p...} & { \bf 129} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.015503875968992248,1) -- (0.015503875968992248,0) -- cycle; \draw [fill=Firebrick1!50] (0.015503875968992248,0) -- (0.015503875968992248,1) -- (0.023255813953488372,1) -- (0.023255813953488372,0) -- cycle; \draw [fill=gray!30] (0.023255813953488372,0) -- (0.023255813953488372,1) -- (0.11627906976744186,1) -- (0.11627906976744186,0) -- cycle; \draw [fill=Green1!30] (0.11627906976744186,0) -- (0.11627906976744186,1) -- (0.48062015503875966,1) -- (0.48062015503875966,0) -- cycle; \draw [fill=Green1!100] (0.48062015503875966,0) -- (0.48062015503875966,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding the steps to sol...} & { \bf 124} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.008064516129032258,1) -- (0.008064516129032258,0) -- cycle; \draw [fill=Firebrick1!50] (0.008064516129032258,0) -- (0.008064516129032258,1) -- (0.056451612903225805,1) -- (0.056451612903225805,0) -- cycle; \draw [fill=gray!30] (0.056451612903225805,0) -- (0.056451612903225805,1) -- (0.1935483870967742,1) -- (0.1935483870967742,0) -- cycle; \draw [fill=Green1!30] (0.1935483870967742,0) -- (0.1935483870967742,1) -- (0.6774193548387097,1) -- (0.6774193548387097,0) -- cycle; \draw [fill=Green1!100] (0.6774193548387097,0) -- (0.6774193548387097,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding the steps to sol...} & { \bf 128} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.015625,1) -- (0.015625,0) -- cycle; \draw [fill=Firebrick1!50] (0.015625,0) -- (0.015625,1) -- (0.0859375,1) -- (0.0859375,0) -- cycle; \draw [fill=gray!30] (0.0859375,0) -- (0.0859375,1) -- (0.2578125,1) -- (0.2578125,0) -- cycle; \draw [fill=Green1!30] (0.2578125,0) -- (0.2578125,1) -- (0.796875,1) -- (0.796875,0) -- cycle; \draw [fill=Green1!100] (0.796875,0) -- (0.796875,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding ways out when I ...} & { \bf 124} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.008064516129032258,1) -- (0.008064516129032258,0) -- cycle; \draw [fill=Firebrick1!50] (0.008064516129032258,0) -- (0.008064516129032258,1) -- (0.07258064516129031,1) -- (0.07258064516129031,0) -- cycle; \draw [fill=gray!30] (0.07258064516129031,0) -- (0.07258064516129031,1) -- (0.22580645161290322,1) -- (0.22580645161290322,0) -- cycle; \draw [fill=Green1!30] (0.22580645161290322,0) -- (0.22580645161290322,1) -- (0.6774193548387096,1) -- (0.6774193548387096,0) -- cycle; \draw [fill=Green1!100] (0.6774193548387096,0) -- (0.6774193548387096,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding ways out when I ...} & { \bf 129} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.031007751937984496,1) -- (0.031007751937984496,0) -- cycle; \draw [fill=Firebrick1!50] (0.031007751937984496,0) -- (0.031007751937984496,1) -- (0.13178294573643412,1) -- (0.13178294573643412,0) -- cycle; \draw [fill=gray!30] (0.13178294573643412,0) -- (0.13178294573643412,1) -- (0.33333333333333337,1) -- (0.33333333333333337,0) -- cycle; \draw [fill=Green1!30] (0.33333333333333337,0) -- (0.33333333333333337,1) -- (0.7984496124031009,1) -- (0.7984496124031009,0) -- cycle; \draw [fill=Green1!100] (0.7984496124031009,0) -- (0.7984496124031009,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I am motivated and engaged in programming...} & { \bf 124} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.024193548387096774,1) -- (0.024193548387096774,0) -- cycle; \draw [fill=Firebrick1!50] (0.024193548387096774,0) -- (0.024193548387096774,1) -- (0.08870967741935484,1) -- (0.08870967741935484,0) -- cycle; \draw [fill=gray!30] (0.08870967741935484,0) -- (0.08870967741935484,1) -- (0.282258064516129,1) -- (0.282258064516129,0) -- cycle; \draw [fill=Green1!30] (0.282258064516129,0) -- (0.282258064516129,1) -- (0.6209677419354838,1) -- (0.6209677419354838,0) -- cycle; \draw [fill=Green1!100] (0.6209677419354838,0) -- (0.6209677419354838,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I am motivated and engaged in programming...} & { \bf 129} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.023255813953488372,1) -- (0.023255813953488372,0) -- cycle; \draw [fill=Firebrick1!50] (0.023255813953488372,0) -- (0.023255813953488372,1) -- (0.06976744186046512,1) -- (0.06976744186046512,0) -- cycle; \draw [fill=gray!30] (0.06976744186046512,0) -- (0.06976744186046512,1) -- (0.27906976744186046,1) -- (0.27906976744186046,0) -- cycle; \draw [fill=Green1!30] (0.27906976744186046,0) -- (0.27906976744186046,1) -- (0.7209302325581395,1) -- (0.7209302325581395,0) -- cycle; \draw [fill=Green1!100] (0.7209302325581395,0) -- (0.7209302325581395,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/location_trust.tex <==
{ \bf  I trust the system's output } & { \bf 115} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.05217391304347826,1) -- (0.05217391304347826,0) -- cycle; \draw [fill=Firebrick1!50] (0.05217391304347826,0) -- (0.05217391304347826,1) -- (0.33043478260869563,1) -- (0.33043478260869563,0) -- cycle; \draw [fill=gray!30] (0.33043478260869563,0) -- (0.33043478260869563,1) -- (0.6695652173913043,1) -- (0.6695652173913043,0) -- cycle; \draw [fill=Green1!30] (0.6695652173913043,0) -- (0.6695652173913043,1) -- (0.9739130434782608,1) -- (0.9739130434782608,0) -- cycle; \draw [fill=Green1!100] (0.9739130434782608,0) -- (0.9739130434782608,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I trust the system's output } & { \bf 127} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.047244094488188976,1) -- (0.047244094488188976,0) -- cycle; \draw [fill=Firebrick1!50] (0.047244094488188976,0) -- (0.047244094488188976,1) -- (0.2204724409448819,1) -- (0.2204724409448819,0) -- cycle; \draw [fill=gray!30] (0.2204724409448819,0) -- (0.2204724409448819,1) -- (0.5984251968503937,1) -- (0.5984251968503937,0) -- cycle; \draw [fill=Green1!30] (0.5984251968503937,0) -- (0.5984251968503937,1) -- (0.9763779527559056,1) -- (0.9763779527559056,0) -- cycle; \draw [fill=Green1!100] (0.9763779527559056,0) -- (0.9763779527559056,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  The output the system produces is as good...} & { \bf 115} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.20869565217391303,1) -- (0.20869565217391303,0) -- cycle; \draw [fill=Firebrick1!50] (0.20869565217391303,0) -- (0.20869565217391303,1) -- (0.4956521739130435,1) -- (0.4956521739130435,0) -- cycle; \draw [fill=gray!30] (0.4956521739130435,0) -- (0.4956521739130435,1) -- (0.7217391304347827,1) -- (0.7217391304347827,0) -- cycle; \draw [fill=Green1!30] (0.7217391304347827,0) -- (0.7217391304347827,1) -- (0.9652173913043479,1) -- (0.9652173913043479,0) -- cycle; \draw [fill=Green1!100] (0.9652173913043479,0) -- (0.9652173913043479,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  The output the system produces is as good...} & { \bf 127} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.08661417322834646,1) -- (0.08661417322834646,0) -- cycle; \draw [fill=Firebrick1!50] (0.08661417322834646,0) -- (0.08661417322834646,1) -- (0.33858267716535434,1) -- (0.33858267716535434,0) -- cycle; \draw [fill=gray!30] (0.33858267716535434,0) -- (0.33858267716535434,1) -- (0.6614173228346456,1) -- (0.6614173228346456,0) -- cycle; \draw [fill=Green1!30] (0.6614173228346456,0) -- (0.6614173228346456,1) -- (0.9448818897637794,1) -- (0.9448818897637794,0) -- cycle; \draw [fill=Green1!100] (0.9448818897637794,0) -- (0.9448818897637794,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I know what will happen the next time I u...} & { \bf 115} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.043478260869565216,1) -- (0.043478260869565216,0) -- cycle; \draw [fill=Firebrick1!50] (0.043478260869565216,0) -- (0.043478260869565216,1) -- (0.13043478260869565,1) -- (0.13043478260869565,0) -- cycle; \draw [fill=gray!30] (0.13043478260869565,0) -- (0.13043478260869565,1) -- (0.4434782608695652,1) -- (0.4434782608695652,0) -- cycle; \draw [fill=Green1!30] (0.4434782608695652,0) -- (0.4434782608695652,1) -- (0.8695652173913043,1) -- (0.8695652173913043,0) -- cycle; \draw [fill=Green1!100] (0.8695652173913043,0) -- (0.8695652173913043,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I know what will happen the next time I u...} & { \bf 127} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.03937007874015748,1) -- (0.03937007874015748,0) -- cycle; \draw [fill=Firebrick1!50] (0.03937007874015748,0) -- (0.03937007874015748,1) -- (0.18110236220472442,1) -- (0.18110236220472442,0) -- cycle; \draw [fill=gray!30] (0.18110236220472442,0) -- (0.18110236220472442,1) -- (0.4645669291338583,1) -- (0.4645669291338583,0) -- cycle; \draw [fill=Green1!30] (0.4645669291338583,0) -- (0.4645669291338583,1) -- (0.937007874015748,1) -- (0.937007874015748,0) -- cycle; \draw [fill=Green1!100] (0.937007874015748,0) -- (0.937007874015748,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I believe the output of the the system ev...} & { \bf 115} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.2,1) -- (0.2,0) -- cycle; \draw [fill=Firebrick1!50] (0.2,0) -- (0.2,1) -- (0.46956521739130436,1) -- (0.46956521739130436,0) -- cycle; \draw [fill=gray!30] (0.46956521739130436,0) -- (0.46956521739130436,1) -- (0.7478260869565218,1) -- (0.7478260869565218,0) -- cycle; \draw [fill=Green1!30] (0.7478260869565218,0) -- (0.7478260869565218,1) -- (0.9652173913043478,1) -- (0.9652173913043478,0) -- cycle; \draw [fill=Green1!100] (0.9652173913043478,0) -- (0.9652173913043478,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I believe the output of the the system ev...} & { \bf 127} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.10236220472440945,1) -- (0.10236220472440945,0) -- cycle; \draw [fill=Firebrick1!50] (0.10236220472440945,0) -- (0.10236220472440945,1) -- (0.44881889763779526,1) -- (0.44881889763779526,0) -- cycle; \draw [fill=gray!30] (0.44881889763779526,0) -- (0.44881889763779526,1) -- (0.795275590551181,1) -- (0.795275590551181,0) -- cycle; \draw [fill=Green1!30] (0.795275590551181,0) -- (0.795275590551181,1) -- (0.9763779527559054,1) -- (0.9763779527559054,0) -- cycle; \draw [fill=Green1!100] (0.9763779527559054,0) -- (0.9763779527559054,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I have a personal preference for using su...} & { \bf 115} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0782608695652174,1) -- (0.0782608695652174,0) -- cycle; \draw [fill=Firebrick1!50] (0.0782608695652174,0) -- (0.0782608695652174,1) -- (0.2173913043478261,1) -- (0.2173913043478261,0) -- cycle; \draw [fill=gray!30] (0.2173913043478261,0) -- (0.2173913043478261,1) -- (0.5130434782608696,1) -- (0.5130434782608696,0) -- cycle; \draw [fill=Green1!30] (0.5130434782608696,0) -- (0.5130434782608696,1) -- (0.8782608695652174,1) -- (0.8782608695652174,0) -- cycle; \draw [fill=Green1!100] (0.8782608695652174,0) -- (0.8782608695652174,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I have a personal preference for using su...} & { \bf 127} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.07086614173228346,1) -- (0.07086614173228346,0) -- cycle; \draw [fill=Firebrick1!50] (0.07086614173228346,0) -- (0.07086614173228346,1) -- (0.25196850393700787,1) -- (0.25196850393700787,0) -- cycle; \draw [fill=gray!30] (0.25196850393700787,0) -- (0.25196850393700787,1) -- (0.7165354330708662,1) -- (0.7165354330708662,0) -- cycle; \draw [fill=Green1!30] (0.7165354330708662,0) -- (0.7165354330708662,1) -- (0.9685039370078741,1) -- (0.9685039370078741,0) -- cycle; \draw [fill=Green1!100] (0.9685039370078741,0) -- (0.9685039370078741,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  Overall, I trust the AI system I use. } & { \bf 115} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.06956521739130435,1) -- (0.06956521739130435,0) -- cycle; \draw [fill=Firebrick1!50] (0.06956521739130435,0) -- (0.06956521739130435,1) -- (0.22608695652173916,1) -- (0.22608695652173916,0) -- cycle; \draw [fill=gray!30] (0.22608695652173916,0) -- (0.22608695652173916,1) -- (0.5130434782608696,1) -- (0.5130434782608696,0) -- cycle; \draw [fill=Green1!30] (0.5130434782608696,0) -- (0.5130434782608696,1) -- (0.9217391304347826,1) -- (0.9217391304347826,0) -- cycle; \draw [fill=Green1!100] (0.9217391304347826,0) -- (0.9217391304347826,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Overall, I trust the AI system I use. } & { \bf 127} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.05511811023622047,1) -- (0.05511811023622047,0) -- cycle; \draw [fill=Firebrick1!50] (0.05511811023622047,0) -- (0.05511811023622047,1) -- (0.1889763779527559,1) -- (0.1889763779527559,0) -- cycle; \draw [fill=gray!30] (0.1889763779527559,0) -- (0.1889763779527559,1) -- (0.6141732283464567,1) -- (0.6141732283464567,0) -- cycle; \draw [fill=Green1!30] (0.6141732283464567,0) -- (0.6141732283464567,1) -- (0.9448818897637796,1) -- (0.9448818897637796,0) -- cycle; \draw [fill=Green1!100] (0.9448818897637796,0) -- (0.9448818897637796,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/trust.tex <==
{ \bf  I trust the system's output } & { \bf 242} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.049586776859504134,1) -- (0.049586776859504134,0) -- cycle; \draw [fill=Firebrick1!50] (0.049586776859504134,0) -- (0.049586776859504134,1) -- (0.2727272727272727,1) -- (0.2727272727272727,0) -- cycle; \draw [fill=gray!30] (0.2727272727272727,0) -- (0.2727272727272727,1) -- (0.6322314049586777,1) -- (0.6322314049586777,0) -- cycle; \draw [fill=Green1!30] (0.6322314049586777,0) -- (0.6322314049586777,1) -- (0.975206611570248,1) -- (0.975206611570248,0) -- cycle; \draw [fill=Green1!100] (0.975206611570248,0) -- (0.975206611570248,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  The output the system produces is as good...} & { \bf 242} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.1446280991735537,1) -- (0.1446280991735537,0) -- cycle; \draw [fill=Firebrick1!50] (0.1446280991735537,0) -- (0.1446280991735537,1) -- (0.4132231404958677,1) -- (0.4132231404958677,0) -- cycle; \draw [fill=gray!30] (0.4132231404958677,0) -- (0.4132231404958677,1) -- (0.6900826446280992,1) -- (0.6900826446280992,0) -- cycle; \draw [fill=Green1!30] (0.6900826446280992,0) -- (0.6900826446280992,1) -- (0.9545454545454546,1) -- (0.9545454545454546,0) -- cycle; \draw [fill=Green1!100] (0.9545454545454546,0) -- (0.9545454545454546,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I know what will happen the next time I u...} & { \bf 242} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.04132231404958678,1) -- (0.04132231404958678,0) -- cycle; \draw [fill=Firebrick1!50] (0.04132231404958678,0) -- (0.04132231404958678,1) -- (0.15702479338842976,1) -- (0.15702479338842976,0) -- cycle; \draw [fill=gray!30] (0.15702479338842976,0) -- (0.15702479338842976,1) -- (0.4545454545454546,1) -- (0.4545454545454546,0) -- cycle; \draw [fill=Green1!30] (0.4545454545454546,0) -- (0.4545454545454546,1) -- (0.9049586776859504,1) -- (0.9049586776859504,0) -- cycle; \draw [fill=Green1!100] (0.9049586776859504,0) -- (0.9049586776859504,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I believe the output of the the system ev...} & { \bf 242} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.1487603305785124,1) -- (0.1487603305785124,0) -- cycle; \draw [fill=Firebrick1!50] (0.1487603305785124,0) -- (0.1487603305785124,1) -- (0.45867768595041325,1) -- (0.45867768595041325,0) -- cycle; \draw [fill=gray!30] (0.45867768595041325,0) -- (0.45867768595041325,1) -- (0.7727272727272727,1) -- (0.7727272727272727,0) -- cycle; \draw [fill=Green1!30] (0.7727272727272727,0) -- (0.7727272727272727,1) -- (0.9710743801652892,1) -- (0.9710743801652892,0) -- cycle; \draw [fill=Green1!100] (0.9710743801652892,0) -- (0.9710743801652892,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I have a personal preference for using su...} & { \bf 242} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0743801652892562,1) -- (0.0743801652892562,0) -- cycle; \draw [fill=Firebrick1!50] (0.0743801652892562,0) -- (0.0743801652892562,1) -- (0.23553719008264462,1) -- (0.23553719008264462,0) -- cycle; \draw [fill=gray!30] (0.23553719008264462,0) -- (0.23553719008264462,1) -- (0.6198347107438016,1) -- (0.6198347107438016,0) -- cycle; \draw [fill=Green1!30] (0.6198347107438016,0) -- (0.6198347107438016,1) -- (0.9256198347107437,1) -- (0.9256198347107437,0) -- cycle; \draw [fill=Green1!100] (0.9256198347107437,0) -- (0.9256198347107437,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Overall, I trust the AI system I use. } & { \bf 242} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.06198347107438017,1) -- (0.06198347107438017,0) -- cycle; \draw [fill=Firebrick1!50] (0.06198347107438017,0) -- (0.06198347107438017,1) -- (0.20661157024793386,1) -- (0.20661157024793386,0) -- cycle; \draw [fill=gray!30] (0.20661157024793386,0) -- (0.20661157024793386,1) -- (0.5661157024793388,1) -- (0.5661157024793388,0) -- cycle; \draw [fill=Green1!30] (0.5661157024793388,0) -- (0.5661157024793388,1) -- (0.9338842975206612,1) -- (0.9338842975206612,0) -- cycle; \draw [fill=Green1!100] (0.9338842975206612,0) -- (0.9338842975206612,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/trust_data.tex <==
{ \bf  I trust the system's output } & \cellcolor{white} \begin{tikzpicture}[xscale=9.8,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.049586776859504134,1) -- (0.049586776859504134,0) -- cycle; \draw [fill=Firebrick1!50] (0.049586776859504134,0) -- (0.049586776859504134,1) -- (0.2727272727272727,1) -- (0.2727272727272727,0) -- cycle; \draw [fill=gray!30] (0.2727272727272727,0) -- (0.2727272727272727,1) -- (0.6322314049586777,1) -- (0.6322314049586777,0) -- cycle; \draw [fill=Green1!30] (0.6322314049586777,0) -- (0.6322314049586777,1) -- (0.975206611570248,1) -- (0.975206611570248,0) -- cycle; \draw [fill=Green1!100] (0.975206611570248,0) -- (0.975206611570248,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  The output the system produces is as good...} & \cellcolor{white} \begin{tikzpicture}[xscale=9.8,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.1446280991735537,1) -- (0.1446280991735537,0) -- cycle; \draw [fill=Firebrick1!50] (0.1446280991735537,0) -- (0.1446280991735537,1) -- (0.4132231404958677,1) -- (0.4132231404958677,0) -- cycle; \draw [fill=gray!30] (0.4132231404958677,0) -- (0.4132231404958677,1) -- (0.6900826446280992,1) -- (0.6900826446280992,0) -- cycle; \draw [fill=Green1!30] (0.6900826446280992,0) -- (0.6900826446280992,1) -- (0.9545454545454546,1) -- (0.9545454545454546,0) -- cycle; \draw [fill=Green1!100] (0.9545454545454546,0) -- (0.9545454545454546,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I know what will happen the next time I u...} & \cellcolor{white} \begin{tikzpicture}[xscale=9.8,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.04132231404958678,1) -- (0.04132231404958678,0) -- cycle; \draw [fill=Firebrick1!50] (0.04132231404958678,0) -- (0.04132231404958678,1) -- (0.15702479338842976,1) -- (0.15702479338842976,0) -- cycle; \draw [fill=gray!30] (0.15702479338842976,0) -- (0.15702479338842976,1) -- (0.4545454545454546,1) -- (0.4545454545454546,0) -- cycle; \draw [fill=Green1!30] (0.4545454545454546,0) -- (0.4545454545454546,1) -- (0.9049586776859504,1) -- (0.9049586776859504,0) -- cycle; \draw [fill=Green1!100] (0.9049586776859504,0) -- (0.9049586776859504,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I believe the output of the system ev...} & \cellcolor{white} \begin{tikzpicture}[xscale=9.8,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.1487603305785124,1) -- (0.1487603305785124,0) -- cycle; \draw [fill=Firebrick1!50] (0.1487603305785124,0) -- (0.1487603305785124,1) -- (0.45867768595041325,1) -- (0.45867768595041325,0) -- cycle; \draw [fill=gray!30] (0.45867768595041325,0) -- (0.45867768595041325,1) -- (0.7727272727272727,1) -- (0.7727272727272727,0) -- cycle; \draw [fill=Green1!30] (0.7727272727272727,0) -- (0.7727272727272727,1) -- (0.9710743801652892,1) -- (0.9710743801652892,0) -- cycle; \draw [fill=Green1!100] (0.9710743801652892,0) -- (0.9710743801652892,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I have a personal preference for using su...} & \cellcolor{white} \begin{tikzpicture}[xscale=9.8,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0743801652892562,1) -- (0.0743801652892562,0) -- cycle; \draw [fill=Firebrick1!50] (0.0743801652892562,0) -- (0.0743801652892562,1) -- (0.23553719008264462,1) -- (0.23553719008264462,0) -- cycle; \draw [fill=gray!30] (0.23553719008264462,0) -- (0.23553719008264462,1) -- (0.6198347107438016,1) -- (0.6198347107438016,0) -- cycle; \draw [fill=Green1!30] (0.6198347107438016,0) -- (0.6198347107438016,1) -- (0.9256198347107437,1) -- (0.9256198347107437,0) -- cycle; \draw [fill=Green1!100] (0.9256198347107437,0) -- (0.9256198347107437,1) -- (0.9999999999999999,1) -- (0.9999999999999999,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  Overall, I trust the AI system I use. } & \cellcolor{white} \begin{tikzpicture}[xscale=9.8,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.06198347107438017,1) -- (0.06198347107438017,0) -- cycle; \draw [fill=Firebrick1!50] (0.06198347107438017,0) -- (0.06198347107438017,1) -- (0.20661157024793386,1) -- (0.20661157024793386,0) -- cycle; \draw [fill=gray!30] (0.20661157024793386,0) -- (0.20661157024793386,1) -- (0.5661157024793388,1) -- (0.5661157024793388,0) -- cycle; \draw [fill=Green1!30] (0.5661157024793388,0) -- (0.5661157024793388,1) -- (0.9338842975206612,1) -- (0.9338842975206612,0) -- cycle; \draw [fill=Green1!100] (0.9338842975206612,0) -- (0.9338842975206612,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\


==> figures/tables/data/use_ai_confidence.tex <==
{ \bf  I feel confident completing programming a...} & { \bf 216} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.032407407407407406,1) -- (0.032407407407407406,0) -- cycle; \draw [fill=Firebrick1!50] (0.032407407407407406,0) -- (0.032407407407407406,1) -- (0.14814814814814814,1) -- (0.14814814814814814,0) -- cycle; \draw [fill=gray!30] (0.14814814814814814,0) -- (0.14814814814814814,1) -- (0.33796296296296297,1) -- (0.33796296296296297,0) -- cycle; \draw [fill=Green1!30] (0.33796296296296297,0) -- (0.33796296296296297,1) -- (0.7592592592592593,1) -- (0.7592592592592593,0) -- cycle; \draw [fill=Green1!100] (0.7592592592592593,0) -- (0.7592592592592593,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 37} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.1891891891891892,1) -- (0.1891891891891892,0) -- cycle; \draw [fill=gray!30] (0.1891891891891892,0) -- (0.1891891891891892,1) -- (0.3783783783783784,1) -- (0.3783783783783784,0) -- cycle; \draw [fill=Green1!30] (0.3783783783783784,0) -- (0.3783783783783784,1) -- (0.8108108108108109,1) -- (0.8108108108108109,0) -- cycle; \draw [fill=Green1!100] (0.8108108108108109,0) -- (0.8108108108108109,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming a...} & { \bf 216} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.013888888888888888,1) -- (0.013888888888888888,0) -- cycle; \draw [fill=Firebrick1!50] (0.013888888888888888,0) -- (0.013888888888888888,1) -- (0.06944444444444445,1) -- (0.06944444444444445,0) -- cycle; \draw [fill=gray!30] (0.06944444444444445,0) -- (0.06944444444444445,1) -- (0.20370370370370372,1) -- (0.20370370370370372,0) -- cycle; \draw [fill=Green1!30] (0.20370370370370372,0) -- (0.20370370370370372,1) -- (0.6527777777777778,1) -- (0.6527777777777778,0) -- cycle; \draw [fill=Green1!100] (0.6527777777777778,0) -- (0.6527777777777778,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming a...} & { \bf 37} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02702702702702703,1) -- (0.02702702702702703,0) -- cycle; \draw [fill=Firebrick1!50] (0.02702702702702703,0) -- (0.02702702702702703,1) -- (0.13513513513513514,1) -- (0.13513513513513514,0) -- cycle; \draw [fill=gray!30] (0.13513513513513514,0) -- (0.13513513513513514,1) -- (0.2702702702702703,1) -- (0.2702702702702703,0) -- cycle; \draw [fill=Green1!30] (0.2702702702702703,0) -- (0.2702702702702703,1) -- (0.7297297297297298,1) -- (0.7297297297297298,0) -- cycle; \draw [fill=Green1!100] (0.7297297297297298,0) -- (0.7297297297297298,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident completing programming p...} & { \bf 216} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.009259259259259259,1) -- (0.009259259259259259,0) -- cycle; \draw [fill=Firebrick1!50] (0.009259259259259259,0) -- (0.009259259259259259,1) -- (0.05092592592592592,1) -- (0.05092592592592592,0) -- cycle; \draw [fill=gray!30] (0.05092592592592592,0) -- (0.05092592592592592,1) -- (0.14814814814814814,1) -- (0.14814814814814814,0) -- cycle; \draw [fill=Green1!30] (0.14814814814814814,0) -- (0.14814814814814814,1) -- (0.5277777777777778,1) -- (0.5277777777777778,0) -- cycle; \draw [fill=Green1!100] (0.5277777777777778,0) -- (0.5277777777777778,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident completing programming p...} & { \bf 37} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=gray!30] (0.0,0) -- (0.0,1) -- (0.05405405405405406,1) -- (0.05405405405405406,0) -- cycle; \draw [fill=Green1!30] (0.05405405405405406,0) -- (0.05405405405405406,1) -- (0.5675675675675675,1) -- (0.5675675675675675,0) -- cycle; \draw [fill=Green1!100] (0.5675675675675675,0) -- (0.5675675675675675,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding the steps to sol...} & { \bf 215} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.013953488372093023,1) -- (0.013953488372093023,0) -- cycle; \draw [fill=Firebrick1!50] (0.013953488372093023,0) -- (0.013953488372093023,1) -- (0.05581395348837209,1) -- (0.05581395348837209,0) -- cycle; \draw [fill=gray!30] (0.05581395348837209,0) -- (0.05581395348837209,1) -- (0.2186046511627907,1) -- (0.2186046511627907,0) -- cycle; \draw [fill=Green1!30] (0.2186046511627907,0) -- (0.2186046511627907,1) -- (0.7162790697674419,1) -- (0.7162790697674419,0) -- cycle; \draw [fill=Green1!100] (0.7162790697674419,0) -- (0.7162790697674419,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding the steps to sol...} & { \bf 37} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.0,1) -- (0.0,0) -- cycle; \draw [fill=Firebrick1!50] (0.0,0) -- (0.0,1) -- (0.16216216216216217,1) -- (0.16216216216216217,0) -- cycle; \draw [fill=gray!30] (0.16216216216216217,0) -- (0.16216216216216217,1) -- (0.2702702702702703,1) -- (0.2702702702702703,0) -- cycle; \draw [fill=Green1!30] (0.2702702702702703,0) -- (0.2702702702702703,1) -- (0.8648648648648649,1) -- (0.8648648648648649,0) -- cycle; \draw [fill=Green1!100] (0.8648648648648649,0) -- (0.8648648648648649,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I feel confident finding ways out when I ...} & { \bf 216} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.018518518518518517,1) -- (0.018518518518518517,0) -- cycle; \draw [fill=Firebrick1!50] (0.018518518518518517,0) -- (0.018518518518518517,1) -- (0.09259259259259259,1) -- (0.09259259259259259,0) -- cycle; \draw [fill=gray!30] (0.09259259259259259,0) -- (0.09259259259259259,1) -- (0.25925925925925924,1) -- (0.25925925925925924,0) -- cycle; \draw [fill=Green1!30] (0.25925925925925924,0) -- (0.25925925925925924,1) -- (0.7314814814814814,1) -- (0.7314814814814814,0) -- cycle; \draw [fill=Green1!100] (0.7314814814814814,0) -- (0.7314814814814814,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I feel confident finding ways out when I ...} & { \bf 37} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02702702702702703,1) -- (0.02702702702702703,0) -- cycle; \draw [fill=Firebrick1!50] (0.02702702702702703,0) -- (0.02702702702702703,1) -- (0.16216216216216217,1) -- (0.16216216216216217,0) -- cycle; \draw [fill=gray!30] (0.16216216216216217,0) -- (0.16216216216216217,1) -- (0.40540540540540543,1) -- (0.40540540540540543,0) -- cycle; \draw [fill=Green1!30] (0.40540540540540543,0) -- (0.40540540540540543,1) -- (0.7837837837837838,1) -- (0.7837837837837838,0) -- cycle; \draw [fill=Green1!100] (0.7837837837837838,0) -- (0.7837837837837838,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
{ \bf  I am motivated and engaged in programming...} & { \bf 216} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.023148148148148147,1) -- (0.023148148148148147,0) -- cycle; \draw [fill=Firebrick1!50] (0.023148148148148147,0) -- (0.023148148148148147,1) -- (0.06944444444444445,1) -- (0.06944444444444445,0) -- cycle; \draw [fill=gray!30] (0.06944444444444445,0) -- (0.06944444444444445,1) -- (0.25462962962962965,1) -- (0.25462962962962965,0) -- cycle; \draw [fill=Green1!30] (0.25462962962962965,0) -- (0.25462962962962965,1) -- (0.6527777777777778,1) -- (0.6527777777777778,0) -- cycle; \draw [fill=Green1!100] (0.6527777777777778,0) -- (0.6527777777777778,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\
\rowcolor{gray!20} { \bf  I am motivated and engaged in programming...} & { \bf 37} & \cellcolor{white} \begin{tikzpicture}[xscale=8.7,yscale=0.25] \draw [fill=Firebrick1!100] (0,0) -- (0,1) -- (0.02702702702702703,1) -- (0.02702702702702703,0) -- cycle; \draw [fill=Firebrick1!50] (0.02702702702702703,0) -- (0.02702702702702703,1) -- (0.13513513513513514,1) -- (0.13513513513513514,0) -- cycle; \draw [fill=gray!30] (0.13513513513513514,0) -- (0.13513513513513514,1) -- (0.43243243243243246,1) -- (0.43243243243243246,0) -- cycle; \draw [fill=Green1!30] (0.43243243243243246,0) -- (0.43243243243243246,1) -- (0.7837837837837838,1) -- (0.7837837837837838,0) -- cycle; \draw [fill=Green1!100] (0.7837837837837838,0) -- (0.7837837837837838,1) -- (1.0,1) -- (1.0,0) -- cycle;  \end{tikzpicture} \\

